BANDANA -- Body Area Network Device-to-device Authentication using Natural gAit

Secure spontaneous authentication between devices worn at arbitrary location on the same body is a challenging, yet unsolved problem. We propose BANDANA, the first-ever implicit secure device-to-device authentication scheme for devices worn on the same body. Our approach leverages instantaneous variation in acceleration patterns from gait sequences to extract always-fresh secure secrets. It enables secure spontaneous pairing of devices worn on the same body or interacted with. The method is robust against noise in sensor readings and active attackers. We demonstrate the robustness of BANDANA on two gait datasets and discuss the discriminability of intra- and inter-body cases, robustness to statistical bias, as well as possible attack scenarios.

==> image/algo1.tex <==
% This file was created by matplotlib2tikz v0.5.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.603921568627451,0.713725490196078}

\begin{axis}[
xlabel={Time [\si{\second}]},
ylabel={Acceleration [\si{\meter\per\second\squared}]},
xmin=0, xmax=400,
ymin=-7, ymax=7,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,50,100,150,200,250,300,350,400},
xticklabels={0,1,2,3,4,5,6,7,}
]
\addplot [color0]
table {%
0 1.25601
1 1.59601
2 1.35231
3 0.327667
4 -1.369
5 -2.49098
6 -2.33469
7 -0.285706
8 2.10684
9 2.34351
10 0.705795
11 -2.0338
12 -3.98524
13 -4.26855
14 -3.74426
15 -3.04855
16 -2.52722
17 -2.36092
18 -2.18759
19 -1.82652
20 -1.89627
21 -2.22699
22 -2.5106
23 -2.27629
24 -1.92117
25 -1.79454
26 -1.42735
27 -0.511475
28 0.017807
29 0.0470734
30 0.0479431
31 0.289566
32 0.327591
33 0.339584
34 0.439346
35 0.75943
36 0.971649
37 1.1412
38 1.09531
39 0.864151
40 0.704651
41 0.45993
42 0.240372
43 0.193344
44 0.188202
45 0.140579
46 0.0746002
47 0.0874634
48 0.601013
49 1.40555
50 2.13097
51 1.91676
52 1.40758
53 0.264359
54 -1.30371
55 -1.95688
56 -1.57835
57 0.321365
58 1.98842
59 1.7585
60 0.0658875
61 -1.66916
62 -2.72987
63 -3.07909
64 -2.97076
65 -2.86281
66 -2.90648
67 -2.94656
68 -3.06281
69 -3.226
70 -3.27426
71 -3.39386
72 -3.6024
73 -3.3185
74 -2.74635
75 -2.55823
76 -2.30167
77 -1.57909
78 -0.566147
79 0.106598
80 0.179352
81 0.137756
82 -0.0290527
83 -0.0566406
84 0.123123
85 0.391296
86 0.706192
87 0.857208
88 0.878662
89 0.834274
90 0.907654
91 0.950531
92 0.949524
93 0.924606
94 0.701004
95 0.378616
96 0.0596924
97 -0.281479
98 -0.214691
99 0.30658
100 0.725601
101 1.02831
102 1.09273
103 1.18846
104 0.619842
105 -0.717407
106 -1.76927
107 -2.09581
108 -1.34761
109 0.663498
110 1.62961
111 0.937088
112 -0.562744
113 -1.91896
114 -2.60689
115 -2.80675
116 -3.34663
117 -3.58035
118 -3.08517
119 -2.48212
120 -2.09865
121 -2.13885
122 -2.299
123 -2.285
124 -2.48557
125 -2.66945
126 -2.32452
127 -1.58746
128 -1.0013
129 -0.844009
130 -0.609787
131 -0.328629
132 0.126709
133 0.275009
134 0.233795
135 0.347717
136 0.405212
137 0.403519
138 0.410553
139 0.534393
140 0.630035
141 0.666748
142 0.699326
143 0.565384
144 0.312164
145 0.206741
146 -0.0157471
147 -0.199219
148 0.176529
149 0.854889
150 1.16261
151 1.31917
152 1.3674
153 0.896759
154 -0.574387
155 -2.07814
156 -2.48131
157 -1.21712
158 0.523499
159 0.722122
160 -0.616791
161 -2.33699
162 -3.21506
163 -3.28685
164 -3.09003
165 -3.05644
166 -3.228
167 -3.41589
168 -3.50015
169 -3.42387
170 -3.58253
171 -3.78499
172 -3.39067
173 -2.90021
174 -2.73682
175 -1.89636
176 -0.986343
177 -0.174805
178 0.115829
179 0.156219
180 0.227295
181 0.412811
182 0.564514
183 0.610703
184 0.666519
185 0.722443
186 0.774277
187 0.857651
188 0.957184
189 0.879364
190 0.778366
191 0.499863
192 0.1138
193 -0.217102
194 -0.37323
195 -0.389221
196 -0.463394
197 -0.375549
198 0.103592
199 0.687393
200 1.25523
201 1.74699
202 1.18292
203 -0.848541
204 -2.93887
205 -3.89999
206 -2.60028
207 0.720337
208 2.47113
209 1.46719
210 -0.999512
211 -2.89885
212 -3.5379
213 -3.59451
214 -4.08054
215 -4.29219
216 -3.82724
217 -3.32301
218 -3.0744
219 -2.85136
220 -2.40237
221 -2.2672
222 -2.12204
223 -1.66759
224 -1.12016
225 -0.210144
226 0.235046
227 0.21965
228 0.092514
229 -0.0145874
230 0.23317
231 0.495392
232 0.623474
233 0.792313
234 0.948471
235 1.0298
236 1.24176
237 1.32864
238 1.26735
239 1.07826
240 0.675827
241 0.231674
242 -0.188095
243 -0.544006
244 -0.79538
245 -0.610168
246 0.0143433
247 0.819794
248 1.13257
249 1.65781
250 1.04509
251 -1.21744
252 -3.67186
253 -4.28339
254 -1.87083
255 2.68549
256 4.22398
257 2.21484
258 -0.745453
259 -2.28996
260 -2.81223
261 -3.33217
262 -3.70477
263 -3.61032
264 -2.8591
265 -1.81561
266 -1.15971
267 -1.22234
268 -1.74271
269 -1.91762
270 -1.91887
271 -2.22537
272 -2.26935
273 -1.72289
274 -0.829407
275 -0.134338
276 -0.0353546
277 -0.111328
278 -0.016861
279 0.177917
280 0.595306
281 0.828949
282 1.09309
283 1.0802
284 1.05852
285 0.94339
286 0.9021
287 0.795425
288 0.687576
289 0.499924
290 0.336304
291 0.0650177
292 -0.1577
293 -0.192398
294 -0.215851
295 0.0586243
296 0.596497
297 1.44765
298 2.0448
299 2.18637
300 1.61734
301 -0.32579
302 -2.38457
303 -2.85104
304 -0.595123
305 2.11517
306 2.35908
307 0.328201
308 -2.10567
309 -3.16196
310 -3.14862
311 -2.59621
312 -2.08691
313 -2.01433
314 -1.95328
315 -1.73157
316 -1.34743
317 -1.47615
318 -1.91611
319 -2.44803
320 -2.61429
321 -2.16621
322 -1.86545
323 -1.8421
324 -1.52304
325 -0.649826
326 0.0777893
327 0.230881
328 0.147034
329 0.167465
330 0.174026
331 0.0952454
332 0.159317
333 0.337326
334 0.572891
335 0.74881
336 0.873932
337 0.882919
338 0.924484
339 0.835938
340 0.635117
341 0.480438
342 0.331329
343 0.273239
344 0.198929
345 0.0733948
346 -0.0550995
347 -0.0349426
348 0.385132
349 0.845337
350 1.05472
351 1.12126
352 0.964325
353 0.651443
354 -0.299103
355 -1.38176
356 -2.0188
357 -1.66957
358 -0.559753
359 -0.101562
360 -0.880386
361 -2.26584
362 -3.27029
363 -3.47878
364 -3.52814
365 -3.56204
366 -3.52158
367 -3.15752
368 -2.75554
369 -2.75734
370 -2.95752
371 -3.00758
372 -3.06853
373 -2.80583
374 -2.46762
375 -1.83766
376 -0.974335
377 -0.123672
378 0.475143
379 0.403214
380 0.175247
381 -0.0119476
382 0.169403
383 0.604843
384 0.817001
385 0.801773
386 0.827133
387 0.799973
388 0.975769
389 1.08177
390 1.17247
391 1.14969
392 0.919174
393 0.389786
394 0.0813293
395 0.0575256
396 0.35257
397 0.605682
398 1.13708
399 1.64864
400 1.05475
401 -0.409744
402 -2.04088
403 -2.61188
404 -1.60596
405 0.802948
406 2.30392
407 1.86122
408 0.742874
409 -0.0970306
410 -0.569962
411 -1.06966
412 -2.04817
413 -2.79829
414 -3.06117
415 -2.82512
416 -2.20065
417 -1.77222
418 -1.56761
419 -1.75137
420 -2.0959
421 -1.9503
422 -2.09625
423 -2.52292
424 -2.03368
425 -1.01233
426 -0.697617
427 -0.952866
428 -1.06332
429 -0.513611
430 0.00398254
431 0.334686
432 0.49736
433 0.653259
434 0.712402
435 0.763413
436 0.841293
437 0.886337
438 0.850433
439 0.728775
440 0.567139
441 0.404388
442 0.227631
443 0.061554
444 0.0290833
445 0.0121918
446 0.161301
447 0.760147
448 1.64107
449 1.8707
450 1.64973
451 1.1631
452 -0.302277
453 -1.70026
454 -2.51038
455 -1.47714
456 0.812164
457 1.7735
458 0.942474
459 -1.15285
460 -2.69852
461 -3.34946
462 -3.15729
463 -2.86533
464 -2.67712
465 -2.79953
466 -2.69516
467 -2.33846
468 -2.4417
469 -3.06145
470 -3.24612
471 -2.82944
472 -2.44646
473 -2.36606
474 -1.94518
475 -0.983246
476 -0.36235
477 -0.241241
478 -0.0717468
479 0.115997
480 0.25148
481 0.364639
482 0.518326
483 0.671921
484 0.854111
485 0.976044
486 1.05496
487 1.0498
488 1.00421
489 0.804764
490 0.561615
491 0.351166
492 0.130615
493 -0.0151978
494 -0.128738
495 -0.0646057
496 0.133667
497 0.675537
498 1.34814
499 1.68356
500 1.49123
501 0.930847
502 -0.36792
503 -1.73639
504 -2.33009
505 -1.298
506 0.98584
507 2.00815
508 0.913605
509 -1.09283
510 -2.47839
511 -2.97282
512 -2.78212
513 -2.34752
514 -2.05952
515 -1.79671
516 -1.6712
517 -1.63562
518 -1.88974
519 -2.39906
520 -3.07849
521 -3.44983
522 -3.07204
523 -2.84076
524 -2.76395
525 -2.05936
526 -0.984512
527 -0.282135
528 -0.162628
529 -0.104095
530 -0.0951386
531 -0.142563
532 0.00758362
533 0.110367
534 0.402679
535 0.676285
536 0.944626
537 1.37166
538 1.53365
539 1.49437
540 1.39442
541 1.22502
542 1.15877
543 1.10912
544 0.907349
545 0.513535
546 0.331329
547 0.717697
548 1.32883
549 1.79012
550 1.73692
551 1.29443
552 0.079361
553 -1.54689
554 -2.21782
555 -1.78706
556 -0.309784
557 0.580399
558 0.196869
559 -1.30167
560 -3.13831
561 -4.41048
562 -4.60934
563 -4.33739
564 -4.40076
565 -4.73546
566 -5.10329
567 -4.948
568 -4.18138
569 -3.47537
570 -3.31631
571 -2.60696
572 -1.38679
573 -0.755981
574 -0.826721
575 -0.77533
576 -0.517899
577 -0.0954895
578 0.233902
579 0.521667
580 0.764145
581 0.955002
582 1.12209
583 1.18181
584 1.18459
585 1.15742
586 1.1091
587 1.04657
588 0.966629
589 0.861084
590 0.730728
591 0.476715
592 0.118515
593 -0.194885
594 -0.129547
595 0.537216
596 1.08339
597 1.15617
598 1.11729
599 0.610672
600 -0.496948
601 -1.73917
602 -2.20848
603 -1.58603
604 0.287109
605 1.44016
606 0.729187
607 -1.34689
608 -3.74451
609 -5.0394
610 -5.00917
611 -4.53143
612 -4.17995
613 -4.02061
614 -3.85042
615 -3.53102
616 -3.39546
617 -3.40338
618 -3.11238
619 -2.32777
620 -2.13651
621 -2.15158
622 -1.56731
623 -0.678238
624 0.0110321
625 0.209366
626 0.222382
627 0.210907
628 0.313202
629 0.438492
630 0.505691
631 0.63179
632 0.852432
633 0.839966
634 0.776154
635 0.704453
636 0.565918
637 0.503189
638 0.333923
639 0.260773
640 0.133316
641 0.114517
642 -0.0133514
643 -0.166885
644 -0.059082
645 0.355057
646 0.743149
647 1.1084
648 1.0759
649 0.655731
650 -0.314835
651 -1.55901
652 -2.24144
653 -1.63618
654 0.161118
655 1.62363
656 1.60313
657 0.431396
658 -1.08649
659 -2.1111
660 -2.37392
661 -2.33748
662 -2.13127
663 -2.13789
664 -2.36739
665 -2.37042
666 -2.54826
667 -2.9492
668 -2.78366
669 -2.27702
670 -1.78125
671 -1.72679
672 -1.39706
673 -0.645004
674 -0.241638
675 -0.208725
676 -0.110443
677 -0.0476379
678 -0.106094
679 -0.16127
680 -0.00634766
681 0.274429
682 0.5522
683 0.840942
684 1.00302
685 0.998062
686 0.913177
687 0.747894
688 0.575577
689 0.435104
690 0.30899
691 0.292511
692 0.668365
693 1.33281
694 1.77689
695 1.59921
696 1.18301
697 0.176132
698 -1.18857
699 -2.07127
700 -2.10024
701 -1.36266
702 -0.306061
703 0.284302
704 0.101654
705 -0.767349
706 -1.74942
707 -2.5822
708 -2.89624
709 -3.02951
710 -3.20547
711 -3.50999
712 -3.56229
713 -3.31104
714 -3.15939
715 -3.15123
716 -3.13324
717 -2.37694
718 -2.31337
719 -2.69788
720 -2.21478
721 -1.25336
722 -0.648926
723 -0.37294
724 -0.240601
725 -0.0346832
726 0.0652313
727 0.0102844
728 -0.163605
729 -0.215347
730 -0.0370178
731 0.125824
732 0.288101
733 0.394699
734 0.406418
735 0.355438
736 0.318481
737 0.279526
738 0.272156
739 0.351242
740 0.375656
741 0.388031
742 0.709869
743 1.32986
744 1.77837
745 1.59038
746 1.29614
747 0.737808
748 -0.584824
749 -2.11363
750 -2.48058
751 -1.61511
752 -0.105072
753 1.11394
754 1.0123
755 0.0975342
756 -0.931305
757 -1.85965
758 -2.72705
759 -3.38698
760 -3.98401
761 -3.93283
762 -3.38196
763 -2.86995
764 -2.73149
765 -2.60474
766 -2.34737
767 -2.35294
768 -2.11427
769 -1.36824
770 -0.824341
771 -0.787979
772 -0.874496
773 -0.711914
774 -0.204285
775 0.333923
776 0.456085
777 0.492432
778 0.688415
779 0.951599
780 1.1734
781 1.19798
782 0.984268
783 0.690659
784 0.38205
785 0.294159
786 0.29657
787 0.269852
788 0.235657
789 0.210281
790 0.133347
791 0.433136
792 1.2238
793 1.92177
794 2.36598
795 2.36192
796 1.74425
797 0.0647278
798 -2.05298
799 -3.36922
800 -2.65355
801 -0.597717
802 0.668274
803 0.203339
804 -1.27022
805 -2.47295
806 -3.19655
807 -3.3658
808 -3.39655
809 -3.61455
810 -3.94749
811 -4.12918
812 -4.16293
813 -3.85144
814 -2.69591
815 -2.39661
816 -2.36809
817 -1.34479
818 -0.280304
819 -0.129089
820 -0.487854
821 -0.666275
822 -0.274628
823 0.260895
824 0.59436
825 0.667938
826 0.796692
827 1.00052
828 1.29111
829 1.39822
830 1.48351
831 1.35345
832 1.15456
833 0.897446
834 0.705399
835 0.44426
836 0.261719
837 0.193787
838 0.102631
839 0.414337
840 1.25439
841 1.88298
842 1.91133
843 1.86588
844 0.903915
845 -0.744415
846 -2.64613
847 -3.0681
848 -1.4505
849 1.64772
850 3.19804
851 2.73059
852 0.788391
853 -1.44789
854 -2.85501
855 -3.33565
856 -3.62015
857 -3.52705
858 -3.14708
859 -2.53445
860 -2.08331
861 -2.12717
862 -2.65845
863 -2.94395
864 -3.03148
865 -3.25389
866 -2.88492
867 -2.19197
868 -1.44554
869 -0.884521
870 -0.504501
871 -0.330292
872 -0.323196
873 -0.153885
874 0.129715
875 0.418869
876 0.804382
877 1.09584
878 1.28215
879 1.33737
880 1.25388
881 1.20343
882 1.00833
883 0.901337
884 0.723648
885 0.656433
886 0.521927
887 0.402451
888 0.312119
889 0.146851
890 0.34906
891 1.06255
892 1.54622
893 1.3882
894 1.13124
895 0.298431
896 -0.928055
897 -1.70084
898 -1.92883
899 -0.941986
900 0.631256
901 0.928879
902 -0.246307
903 -2.13918
904 -3.74364
905 -4.14407
906 -3.70364
907 -2.84668
908 -2.3607
909 -2.3813
910 -2.39212
911 -2.29933
912 -2.59395
913 -3.18283
914 -3.48776
915 -3.08717
916 -2.81595
917 -2.64549
918 -2.04263
919 -1.20734
920 -0.620956
921 -0.106277
922 0.413925
923 0.886887
924 1.06894
925 0.77475
926 0.588501
927 0.517639
928 0.643356
929 0.890808
930 1.08452
931 1.23482
932 1.2838
933 1.20149
934 1.07214
935 0.904144
936 0.562378
937 0.253311
938 0.00868225
939 -0.199997
940 -0.197144
941 0.286499
942 1.04207
943 1.60449
944 1.42722
945 0.891098
946 -0.584106
947 -1.98854
948 -2.56221
949 -1.64059
950 0.429657
951 1.46555
952 0.796631
953 -1.09685
954 -2.94565
955 -4.0622
956 -4.07307
957 -3.36392
958 -2.63033
959 -2.50801
960 -2.80797
961 -2.80687
962 -2.65292
963 -2.79262
964 -3.14595
965 -3.11026
966 -2.26785
967 -2.08766
968 -2.02452
969 -1.2879
970 -0.438339
971 -0.118469
972 -0.198349
973 -0.229599
974 -0.0117798
975 0.40239
976 0.667709
977 0.647354
978 0.575958
979 0.54039
980 0.535614
981 0.655304
982 0.765961
983 0.814712
984 0.798309
985 0.761002
986 0.616211
987 0.529434
988 0.450287
989 0.261292
990 0.633118
991 1.17223
992 1.34137
};
\end{axis}

\end{tikzpicture}

==> image/algo2.tex <==
% This file was created by matplotlib2tikz v0.5.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.603921568627451,0.713725490196078}

\begin{axis}[
xlabel={Time [\si{\second}]},
ylabel={Acceleration [\si{\meter\per\second\squared}]},
xmin=0, xmax=400,
ymin=0, ymax=25,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,50,100,150,200,250,300,350,400},
xticklabels={0,1,2,3,4,5,6,7,}
]
\addplot [color0]
table {%
0 10.3854558229507
1 10.2278259117235
2 10.5344399690163
3 11.3298387892516
4 13.5355578025355
5 16.1663187141359
6 18.0181388715967
7 17.059747697477
8 13.9818451902032
9 12.0019788280353
10 12.5162663829849
11 13.1452970138738
12 12.9659165223571
13 12.4452058355993
14 12.0849982452716
15 12.2901583806726
16 12.4761694325115
17 12.1188047739525
18 11.3633410796364
19 10.8091261652885
20 10.9197606045592
21 11.5915991178055
22 13.6107600842105
23 17.2448612661414
24 19.1095644060676
25 16.6392863521462
26 12.1362184875534
27 9.27091949964408
28 9.33856014067428
29 10.8669432403217
30 12.736061561942
31 14.6496694858875
32 15.4770239581844
33 14.3338131500867
34 12.9836529814056
35 11.7935982060983
36 10.7187160305246
37 9.70445049387859
38 8.92735311582746
39 8.30670985492707
40 7.62735213251809
41 6.97388972103935
42 6.30786002108069
43 5.90159965640504
44 6.01267972663702
45 6.39527354300694
46 7.03493203133008
47 8.90594875719714
48 11.2377899149595
49 12.267045674116
50 11.3317795846075
51 10.5686231300137
52 10.207956423522
53 10.8680112346902
54 12.220330942485
55 13.3082760446603
56 13.5317516583974
57 12.8778078999104
58 11.3799616555911
59 10.5078378786577
60 11.0161990993504
61 11.6613093876309
62 12.0172314432757
63 12.0155666856141
64 11.8285247337706
65 11.722322857627
66 11.6215386706855
67 11.4319062628449
68 11.0283861238762
69 10.7509493061706
70 11.1419451495103
71 11.5258485686584
72 11.7204841732795
73 12.9062507358774
74 15.3020243523395
75 16.3460767817934
76 14.8426412697091
77 12.7352164748528
78 12.0497898012048
79 12.9922834750334
80 14.2660892811609
81 14.4555372523389
82 13.7117496707654
83 12.8016095941653
84 12.2582719283884
85 12.2553690441589
86 12.3841434356546
87 12.3297180865513
88 11.9353759724388
89 11.00801955809
90 9.97625826817833
91 8.90707584893505
92 7.77056250917527
93 7.04349420173517
94 6.56283954604516
95 6.02265427147835
96 5.40224720870884
97 5.68455784514232
98 7.27620201143242
99 8.29892946361291
100 8.24882713739062
101 8.12052692950598
102 8.92783924865278
103 9.54010946651829
104 10.534636596714
105 12.2717740183185
106 13.6161952809919
107 14.6509290780149
108 14.9384179686332
109 14.5165341822766
110 13.9949404192097
111 14.0284439581165
112 14.2720177425383
113 14.0008790339932
114 13.2429148714258
115 12.7718361933117
116 12.2807002471987
117 11.6923697538243
118 11.5165907041428
119 12.0259882626783
120 12.570384777265
121 12.4016881370335
122 12.5677601143612
123 14.1017004629621
124 14.9967251307685
125 14.1513656754208
126 13.1459724273313
127 13.0796280534136
128 14.2167728769881
129 15.1191586241256
130 15.2343752684441
131 14.7052304822681
132 13.9324797259223
133 13.336428369265
134 12.9301104649299
135 12.2961174706172
136 11.7036526384242
137 11.0038270226819
138 9.98977542080245
139 8.88366654688938
140 7.71040181009587
141 6.49931544839884
142 5.72432399049968
143 5.24144249630958
144 5.0370145689783
145 4.78770448744546
146 4.61369897326868
147 6.19671350223876
148 8.24595513168967
149 9.37962788786283
150 10.2989297789933
151 10.8850184927479
152 11.4717836390458
153 12.164889014143
154 13.6809339014961
155 15.3073097031264
156 15.8799489025841
157 15.5320693832896
158 13.878061980236
159 12.4792779695783
160 12.4193011145828
161 13.0118530658356
162 13.1100257574498
163 12.7628649081627
164 12.2178346681147
165 11.8362712052866
166 11.6480926539796
167 11.6274477101092
168 11.6959060073444
169 11.8918568863595
170 11.9572036717556
171 11.6915586215982
172 13.605638508514
173 16.5506430427657
174 16.5586523768746
175 14.5953769168336
176 13.2097717615741
177 13.759991687581
178 15.1863262656535
179 15.9718128001482
180 15.8307960531954
181 15.2277670508642
182 14.6242015829889
183 14.4203561252745
184 13.8636001944813
185 12.8913144480592
186 11.7938071923062
187 10.5463799769199
188 9.28328185565839
189 7.88202341306867
190 6.27507596284737
191 4.88310476386549
192 4.03990502323573
193 3.7573667267523
194 3.60134794102226
195 3.29828981011646
196 4.11827506466098
197 6.58491095959314
198 8.94294747036217
199 10.7158814591298
200 12.1871637895126
201 13.2917897875455
202 13.6383962901911
203 14.4504572729646
204 15.2256837971082
205 16.0131538975205
206 16.4063951485855
207 15.7017021899473
208 14.3669289202356
209 13.7983440158237
210 14.1258157893278
211 14.0008484819474
212 13.1400716415026
213 12.5346538286954
214 12.1180526073298
215 12.0365877714507
216 12.1942322677982
217 12.4320965004599
218 12.030716021179
219 11.0949784756113
220 12.0851756102105
221 14.7433510131563
222 17.6224831784709
223 16.4471826172798
224 13.8583697714822
225 13.5452033710824
226 15.2590783594161
227 16.0997596864328
228 15.714442110247
229 15.1046227776899
230 14.7940487199509
231 14.7139054775065
232 14.9673773773871
233 14.645633963692
234 13.7042747880089
235 12.5647897729479
236 11.2875923856293
237 9.74006676864911
238 7.95969620709125
239 6.18085205958227
240 4.55939769336286
241 3.46766766487035
242 2.87600930479108
243 2.56546254723313
244 3.34498147805327
245 5.32331253120744
246 6.465613179043
247 6.80129606739887
248 7.94176327701155
249 9.44261938073557
250 11.1432661728319
251 14.5671870939097
252 18.3705429358369
253 19.967954868883
254 19.7226063667084
255 16.3896444142055
256 13.1885443215942
257 12.8958868035434
258 13.6994480751371
259 13.5388492422274
260 13.2318986553217
261 12.7101321153103
262 12.3953370507004
263 11.8739125301285
264 11.302867503259
265 11.0125046776696
266 10.9515826435314
267 11.0466670691256
268 11.4009051446759
269 13.0164838309116
270 15.5173231318973
271 16.7653613274854
272 15.4734161025282
273 12.8412713931175
274 11.7009349939045
275 13.0099165899391
276 14.9239489517542
277 15.7324793441313
278 15.6998246487828
279 15.1484598166211
280 14.3801229917573
281 13.4549651771526
282 12.545641997234
283 11.6940702003678
284 10.6472898833972
285 9.47410041072198
286 8.2284907130832
287 7.01654940578059
288 5.68941992165568
289 4.3968233573761
290 3.39423566536301
291 2.92667789762406
292 3.14748869514028
293 3.96644497580133
294 4.947174553903
295 7.19334613692962
296 10.3015624179201
297 12.14073225823
298 12.7877489395237
299 13.3112282826152
300 14.0160998275058
301 16.0870641282229
302 17.9899295591474
303 17.8480697551379
304 16.1535557901571
305 12.9867027264673
306 10.7237718068262
307 11.0262806703553
308 11.8827310118706
309 11.7601995766542
310 11.3731436046752
311 11.3464067739243
312 11.9248425504878
313 12.3738813287013
314 11.9723493847035
315 11.0038394389168
316 10.5754849384478
317 11.0733042939492
318 11.9038234010634
319 12.3603029948746
320 13.4029594839109
321 15.4858007353249
322 16.7817603620111
323 14.961225729215
324 11.7951358866787
325 10.437717334177
326 11.4569165400368
327 13.3427546789178
328 14.735904667687
329 15.1398382262733
330 14.2762198798532
331 12.938412767153
332 11.9286337675964
333 11.1066121493412
334 10.5391338846563
335 9.99954050340994
336 9.38059123937229
337 8.69052938630947
338 7.84309573285613
339 6.9297175954496
340 5.94637871030593
341 5.10644716208809
342 4.91192628981484
343 5.0630605724285
344 5.3873496693856
345 5.70541143668981
346 5.82638668023475
347 7.13273609156958
348 9.92368044082393
349 12.8431464878689
350 14.0129341204482
351 13.1011856188787
352 12.9759139364233
353 12.7315701152396
354 13.5064365998197
355 15.0690214261938
356 15.5230331227408
357 14.2582291473726
358 12.2969727750265
359 11.153142429636
360 11.163183654038
361 11.640937194703
362 12.1047543236278
363 12.3548434440025
364 12.5030314388223
365 12.2733291307033
366 11.8041012910292
367 11.5226292231423
368 11.5955326333005
369 11.7935092630626
370 11.7519541022026
371 11.1769419332206
372 10.5886224648457
373 12.4707618526843
374 15.6532534671617
375 17.0295622229785
376 14.7284212597098
377 13.6651553658401
378 14.2697092524706
379 15.5595080621158
380 16.2638999116633
381 16.1779126771438
382 15.6184272996634
383 15.1520761185907
384 14.8427759378358
385 14.3744670364301
386 13.5472709633137
387 12.5004436114424
388 11.1031419925357
389 9.44623964185921
390 7.59826431550372
391 5.71938637734252
392 4.0922664768676
393 3.27457801434182
394 3.77389311979793
395 4.97742629609037
396 4.80669665576513
397 4.54068748934234
398 5.81737377036436
399 7.24144437815991
400 8.78804132996988
401 11.5541386163053
402 14.3598327433134
403 15.8193800042855
404 16.2232588024681
405 15.1220507548697
406 13.0392156887281
407 11.9291763454576
408 12.1458474208834
409 13.1211176887033
410 14.1278711824138
411 14.3804741087914
412 14.2638565177784
413 13.8551287640036
414 12.9504222692276
415 11.5839050938297
416 10.541123229324
417 10.3178563799595
418 10.8443504649029
419 11.2835238377441
420 12.2423596928135
421 15.7631804984735
422 17.9247163657128
423 15.5965385146676
424 12.5252462009468
425 11.2331243554289
426 12.014289608101
427 13.250983620372
428 13.934963591281
429 14.5840510558111
430 14.6796971392831
431 14.4527410685114
432 13.9370536104816
433 13.3572478329508
434 12.5917119012041
435 11.6554811416878
436 10.4654563654358
437 9.12535981089883
438 7.80928861808594
439 6.55098262637647
440 5.29756297459506
441 4.40354837177202
442 4.15767911135315
443 4.51193650224102
444 4.9745450434003
445 5.78784231436372
446 7.76473761348044
447 10.4569905599691
448 11.4160411577822
449 10.9732067411641
450 10.9677214099058
451 11.4209458697579
452 13.052508553004
453 15.2241095633073
454 16.0984391486674
455 15.7009001107748
456 13.3947502043129
457 10.9733576685817
458 10.8773962173373
459 12.0111536988926
460 12.5079242229779
461 12.4581204983567
462 12.2930196238095
463 12.375303533497
464 12.3960248231471
465 11.8783215485726
466 11.3121380094397
467 11.1267106355765
468 11.2587893854785
469 11.4217633200101
470 12.5684710359328
471 16.3361955724173
472 17.8909177101043
473 15.0813029777918
474 11.815078505639
475 10.7096048901709
476 11.5654894248433
477 13.2651351060438
478 14.5492420210344
479 14.9487142941746
480 14.5824178826334
481 13.6865721091093
482 12.7106121164948
483 11.8496867795452
484 10.9247761957551
485 9.94919656003356
486 8.94574970205884
487 8.0602605581393
488 7.19136575830967
489 6.16292228449174
490 5.01659709834688
491 4.30508261799297
492 4.23501519971972
493 4.50212982796892
494 5.05662629002128
495 5.96100504441433
496 7.82910420449072
497 10.5095887930822
498 12.4548687584492
499 12.0416118443299
500 11.8333116776605
501 11.8360915247754
502 13.0448185972642
503 15.0386326029078
504 15.829457050767
505 14.9685306327574
506 12.8975151894614
507 11.1048333351437
508 11.0381437755909
509 11.6930717227168
510 11.8968290984286
511 11.6759957111105
512 11.8677084632248
513 12.4898033584414
514 12.864287476479
515 12.5719988003493
516 11.7618541843811
517 11.4240191143806
518 11.9651919135011
519 12.4876084163002
520 12.3866478750993
521 11.6688795566107
522 12.8963597884669
523 15.4048310527092
524 15.7871040555962
525 13.7938191606426
526 12.329610349271
527 12.4909666239092
528 13.9379366103553
529 14.8074620178898
530 14.6917093154985
531 14.26387698695
532 13.541297340037
533 12.9797274443227
534 12.6118903283414
535 12.1803905444009
536 11.656806887224
537 10.8853769643142
538 9.74130049054049
539 8.34475205214028
540 7.00951434366185
541 6.16715312891462
542 5.64007535550117
543 4.97157153273308
544 4.28667676982788
545 4.71749830002162
546 7.10033539582758
547 9.03260228864272
548 10.2904454990379
549 10.49221536219
550 10.70377708418
551 10.969005668715
552 11.8564028045917
553 12.7689010538875
554 13.2463337257571
555 13.6890219947729
556 13.3521720510218
557 13.2967353368055
558 14.4074508271105
559 15.6249991945891
560 15.9363490945873
561 15.7351432760376
562 14.7398505466444
563 13.5672816352932
564 13.1124224456448
565 13.4671639270228
566 13.4895813583509
567 13.2819815704191
568 15.3923560148252
569 18.2489829793402
570 16.9154577909284
571 13.75593600389
572 11.8292450096218
573 11.7201979582216
574 13.0024568575109
575 14.3609545550081
576 14.8890737490145
577 14.9087226434657
578 14.6442628061818
579 14.360633163079
580 14.1017775544348
581 13.6893032902243
582 13.117954957142
583 12.3735222267278
584 11.4047022889438
585 10.3228681538135
586 9.17261631196869
587 7.81476048985035
588 6.51924938501712
589 5.66788781892943
590 5.02565046964601
591 4.67158719216257
592 4.61956556458753
593 5.66749661130097
594 7.83658825947393
595 8.99923895311022
596 8.48233575760385
597 8.53608372113977
598 8.74272208074518
599 9.29986850741846
600 11.2921704508609
601 14.0077880655645
602 16.0847327658473
603 16.4289077694633
604 14.7824510573811
605 13.1740265840256
606 13.2478042360351
607 14.5166240267557
608 15.3392463396088
609 15.0002036536014
610 14.1126395879109
611 13.2767890800392
612 12.6377807210024
613 12.0043424823166
614 11.5629283278966
615 11.6484708275904
616 11.8091497420411
617 11.6774209804596
618 12.4174889106386
619 15.5072678171556
620 17.5249530103664
621 15.9577087382015
622 12.5953360896642
623 10.2701061443113
624 10.3113097141949
625 11.950725202107
626 13.9970105385091
627 15.3070386232242
628 15.0258229415578
629 13.7160554135945
630 12.5109481826716
631 11.653958171663
632 10.9263479330263
633 10.2784977570329
634 9.489228230576
635 8.71110513723156
636 7.99269153362221
637 7.35581995232691
638 6.57487884906984
639 5.97715546724156
640 5.82482788806591
641 5.94461470975761
642 6.09560599467643
643 6.8496955693
644 8.82058005860596
645 10.6780956140886
646 11.6560036655869
647 11.5240052252464
648 11.0746645313131
649 10.8116640924165
650 11.5240091477916
651 12.7307227968336
652 13.3552636181542
653 13.4773568157862
654 12.9390874933848
655 12.0413284789884
656 11.7024562028538
657 12.286409753755
658 12.9182222319084
659 13.2372363646211
660 13.3954150059851
661 13.2855716362957
662 12.8906617667055
663 12.1198461260209
664 11.3625382627071
665 11.4825338867901
666 12.1609311272382
667 13.2114065242151
668 15.8771150675616
669 17.4389456305672
670 16.1645704937555
671 12.6279999786295
672 10.3437634721878
673 10.3938490127649
674 11.7181801766101
675 12.833499851773
676 13.3517194861446
677 13.4767790344992
678 13.1550066550977
679 12.6329185496075
680 12.1176161114811
681 11.6370550968872
682 11.0495552007618
683 10.3911946289654
684 9.71126545224704
685 9.15423742420004
686 8.59127803648409
687 7.94013676690615
688 7.66670081578485
689 7.75216907999312
690 8.27099818424269
691 10.4106316443352
692 13.5065261422959
693 12.8595202615722
694 9.7297305055966
695 7.86773694957832
696 6.85094780314379
697 7.24777418597531
698 8.68200140269643
699 9.6339808686534
700 10.2905953888525
701 10.2938258076475
702 9.54105447159366
703 9.01588958061908
704 9.4514950952877
705 10.8544863047537
706 12.1276614615874
707 12.9150176734932
708 13.4936708866186
709 13.8226175516304
710 13.7537126784694
711 13.120982057758
712 12.6773915640583
713 12.9987369569887
714 13.4806127224887
715 13.4781344835769
716 13.824601115917
717 16.6458006950888
718 16.8574706904654
719 13.9563137917585
720 10.5106545670664
721 8.52785893469077
722 8.78577369566133
723 10.3088508376717
724 11.9930938858768
725 12.8181736416918
726 12.4937273715305
727 11.699456278067
728 11.2385062992501
729 11.1741969388631
730 11.3679587310979
731 11.476879155373
732 11.5108221846497
733 11.4261102870447
734 11.2134104803593
735 10.4915375156117
736 9.48365461190701
737 9.20848168943226
738 9.10260565507696
739 8.59270446760873
740 7.91140776229615
741 8.56094832127441
742 10.1776153660988
743 10.3815606827552
744 8.93107356032622
745 7.69633234623333
746 7.02097110684086
747 7.02126969922986
748 8.38017113278581
749 9.84799161211973
750 10.9944645161845
751 12.0686248046703
752 12.5188934535603
753 12.0284159842083
754 11.9781356853417
755 12.6186108626059
756 13.3667328647924
757 13.9588359605396
758 14.1147953314004
759 13.8848016351111
760 13.3730466016266
761 12.3210572582109
762 11.1303433109394
763 10.7321590963654
764 11.4996214642121
765 14.8133750979271
766 20.0294459617777
767 19.3718916724045
768 14.8291023510876
769 10.835485552992
770 9.3213101134191
771 10.0550099058633
772 10.9765331688088
773 11.6539260819083
774 12.5129536490553
775 13.3375524984999
776 12.9677534662105
777 12.2495405153493
778 11.7479882861994
779 10.9917034735578
780 10.221626120947
781 9.44442265757895
782 8.7233261248896
783 8.19138562659898
784 7.46235246859955
785 6.67050914985553
786 6.25510280586957
787 6.24204851383765
788 6.3707442018174
789 6.4558600078748
790 7.44368618542444
791 10.1355626295556
792 12.4942772185425
793 13.4969711171802
794 12.6906932028327
795 12.0082155546883
796 11.8165147772662
797 13.0453560432388
798 13.9834681253811
799 13.6345681114955
800 12.7883331838067
801 11.5098477687411
802 10.0740999004234
803 10.2263307221643
804 11.7581635680143
805 12.9553195612463
806 13.2556492602468
807 13.1153884772415
808 13.0199152569841
809 12.7962351725843
810 12.5754160765105
811 12.3883568330254
812 12.0786402105566
813 12.5579151440963
814 17.1595209037445
815 19.5292918771682
816 17.0045514662149
817 14.4738918795439
818 12.5338924453105
819 12.8061948994953
820 13.8329233536268
821 14.166114821005
822 14.2055659831499
823 14.2999980443256
824 14.2938005534053
825 14.1902614502044
826 14.0069595108127
827 13.6055296070687
828 12.9977378153918
829 12.1235805865065
830 10.9852207580111
831 9.68065015762196
832 8.35556237074957
833 6.97049838242261
834 5.6250983577266
835 4.82523718136369
836 4.58713934922666
837 4.72494857025754
838 6.3099039362154
839 9.33409254091413
840 9.49417313802107
841 8.34381423816173
842 8.26463348154421
843 8.02314888975968
844 8.84229713296566
845 11.2785622635004
846 13.9180190962949
847 15.5864159735139
848 16.13165604757
849 14.1478048380143
850 12.1106665807175
851 13.1849922338807
852 14.470803054132
853 14.9984628999428
854 14.7136158258013
855 13.9421630258774
856 13.1387903919407
857 12.5783644015288
858 11.7892475448185
859 11.2716082922192
860 11.5171214915266
861 12.1317811485693
862 12.6113913221878
863 14.622050575503
864 17.0446055150543
865 17.3290886483893
866 15.9115718380027
867 13.0763729644227
868 10.6958439953311
869 10.0758521137961
870 11.0670924804919
871 12.6567136615394
872 14.2563876224599
873 15.3623255565237
874 14.8570079098802
875 13.826171140172
876 12.7435337974993
877 11.859109233086
878 11.1363936213772
879 10.4448134972528
880 9.61732546152678
881 8.70824414278053
882 7.81300129780294
883 6.83879653514009
884 5.91879282771979
885 5.45541684480541
886 5.40207554128167
887 5.54402961489586
888 5.90054354985634
889 7.22671330815955
890 9.9815536468709
891 11.6666253384714
892 11.0341269054304
893 10.2708189747255
894 9.98102430550583
895 10.2190029345355
896 11.521011396172
897 13.691442069274
898 15.3249827357174
899 15.1538420662927
900 13.0357036929343
901 11.1055634282484
902 11.3505517414087
903 12.8004897952472
904 13.4488377660938
905 13.2861597010405
906 12.9060401639527
907 12.875365389173
908 12.7098062740842
909 12.2558664646464
910 11.7911124474239
911 11.6115491327219
912 11.8117256456812
913 11.8942067689412
914 12.4808895087579
915 15.2516118014994
916 16.7658453525406
917 15.1912821937187
918 13.3068615659772
919 12.2018392782978
920 12.6651475102816
921 13.8658769139847
922 14.74005058484
923 14.7970005803005
924 14.4508590728524
925 13.4877190219538
926 12.5960901022617
927 11.9495945230225
928 11.4605782170732
929 10.9197982212549
930 10.3454096439784
931 9.60137986399773
932 8.63074778390024
933 7.36011672559442
934 5.82186885539386
935 4.72209170319396
936 4.31821036492577
937 4.47613874646594
938 4.88379575088651
939 5.40983728947863
940 7.35059160087298
941 10.2313842508544
942 12.2783522265229
943 12.0218678136977
944 11.4554601964549
945 10.9540925900954
946 11.4433623213261
947 13.1399951152121
948 15.1231737753678
949 15.9659103191963
950 14.3267093155381
951 12.1630127504629
952 11.6614991334755
953 12.7404934584821
954 13.5683154441044
955 13.5700271683422
956 13.2077160875633
957 12.805800293522
958 12.535726178026
959 12.0300290525633
960 11.1870163475946
961 10.8842821659567
962 11.3308715516002
963 12.0398121561129
964 12.4963972298655
965 13.8451143067864
966 16.6572945590771
967 16.4599305409321
968 13.6199977434705
969 10.9785052267326
970 10.0235745862384
971 11.043105473581
972 12.7865674727881
973 14.3475352404
974 15.0128342300763
975 14.2318592601109
976 13.1257748652028
977 12.1231686947578
978 11.5328050312915
979 10.9213408270854
980 10.2974460491512
981 9.58897930324273
982 9.16329272414492
983 8.69064924527327
984 7.96173305395868
985 7.54727226871998
986 7.7295510814712
987 7.99048251197341
988 7.96632534659246
989 8.9822644891526
990 10.7519784729006
991 10.986274310833
992 9.8715825332098
};
\end{axis}

\end{tikzpicture}

==> image/algo3.tex <==
% This file was created by matplotlib2tikz v0.5.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.603921568627451,0.713725490196078}

\begin{axis}[
xlabel={Time [\si{\second}]},
ylabel={Acceleration [\si{\meter\per\second\squared}]},
xmin=0, xmax=400,
ymin=-7, ymax=7,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,50,100,150,200,250,300,350,400},
xticklabels={0,1,2,3,4,5,6,7,}
]
\addplot [color0]
table {%
0 0.000707134936950938
1 0.00585421188272004
2 0.0260449760422717
3 0.0809970859955967
4 0.194433002485582
5 0.377659991487209
6 0.606126076161166
7 0.80319680545229
8 0.848482152040217
9 0.617620568794366
10 0.0413052218690238
11 -0.844058678188698
12 -1.88149151150703
13 -2.82529515423958
14 -3.40850862583356
15 -3.42051448254222
16 -2.76868109114209
17 -1.5073845785537
18 0.170320118559528
19 1.97389747742628
20 3.57908602511476
21 4.70000981410634
22 5.1532002121943
23 4.89783344303593
24 4.04126041206199
25 2.80688212919917
26 1.47053179542505
27 0.280127278741634
28 -0.619328581111577
29 -1.22912561273527
30 -1.68568155117519
31 -2.187678754217
32 -2.8818079168644
33 -3.75553679718491
34 -4.59573022316249
35 -5.05084664651136
36 -4.78517997330754
37 -3.65972712373811
38 -1.8476970624675
39 0.186106770889738
40 1.84967038618742
41 2.665750596861
42 2.48054468708538
43 1.53804505375337
44 0.380385786835041
45 -0.383342782097513
46 -0.335560104226856
47 0.57958317593807
48 2.04644407463169
49 3.52559037976864
50 4.4856027751654
51 4.61256100401503
52 3.90825425470802
53 2.64523759679944
54 1.21475763424334
55 -0.0503569284162218
56 -0.99252576225523
57 -1.63950289009491
58 -2.1201520554901
59 -2.5454926036666
60 -2.92574346333681
61 -3.16576374834356
62 -3.13225757436074
63 -2.74570501688334
64 -2.04040143605087
65 -1.15974339569816
66 -0.293931308055076
67 0.401177613723046
68 0.859215220462928
69 1.10717130015586
70 1.2236744836887
71 1.28105653135223
72 1.30506580729931
73 1.27170672931674
74 1.13775706269147
75 0.883259611532081
76 0.539456621630235
77 0.18500844409752
78 -0.0890417873721156
79 -0.227959201463975
80 -0.249152554555239
81 -0.242455481474756
82 -0.328411339764404
83 -0.590662824192878
84 -1.01619410525207
85 -1.47855994087679
86 -1.78030901441007
87 -1.73962896469793
88 -1.2800838629932
89 -0.477383332595912
90 0.4623721100319
91 1.28364973227544
92 1.78267267950214
93 1.88146939732051
94 1.64351702434786
95 1.22993694104111
96 0.822694131621056
97 0.552633712832641
98 0.462190609783092
99 0.512065586403127
100 0.619797412028734
101 0.705964598898696
102 0.724790932449493
103 0.667750622787748
104 0.544602672880903
105 0.358192850271763
106 0.091550624906031
107 -0.282732290802186
108 -0.775506538503504
109 -1.35357154281173
110 -1.93139661505374
111 -2.39214588551965
112 -2.63110689451218
113 -2.60007327450147
114 -2.3282509844835
115 -1.90652933199393
116 -1.44172705923535
117 -1.00442025274242
118 -0.598123586756131
119 -0.166253608174127
120 0.367115014818956
121 1.04456173973811
122 1.83813552269561
123 2.64610870834062
124 3.32434815649604
125 3.73633759438364
126 3.79846891593658
127 3.5015854466694
128 2.90266192675254
129 2.09508755679368
130 1.17511369661906
131 0.221248443902003
132 -0.706603547419288
133 -1.55468096339834
134 -2.26420480752824
135 -2.77395766370846
136 -3.03794129905748
137 -3.0471764841538
138 -2.83992242617374
139 -2.49073716187732
140 -2.08177291339503
141 -1.67092663741963
142 -1.27379024097784
143 -0.868556777255439
144 -0.420141522378662
145 0.0904502267649185
146 0.647353795365713
147 1.20069270165187
148 1.68507398993112
149 2.04492114275067
150 2.25342241105414
151 2.31614931223136
152 2.25847706961282
153 2.1038762291552
154 1.85479590106047
155 1.48745510081092
156 0.966041847149229
157 0.272183036532716
158 -0.564029237786895
159 -1.44932939710215
160 -2.24144470170849
161 -2.79068280112397
162 -2.99160918502024
163 -2.81949840630564
164 -2.33253714536506
165 -1.63903394022753
166 -0.848574151071313
167 -0.0347064321694932
168 0.771367560706606
169 1.55641515293627
170 2.28930882450991
171 2.89923002537418
172 3.28416062369768
173 3.34739974097426
174 3.04331496535643
175 2.40766744389625
176 1.55477421069629
177 0.63957068710392
178 -0.199885914278509
179 -0.892612640545008
180 -1.45170281571955
181 -1.94712770784633
182 -2.44655637544909
183 -2.95581394213467
184 -3.39380139651323
185 -3.61955298345706
186 -3.50013713731436
187 -2.98414337340972
188 -2.14095264543296
189 -1.14360146300085
190 -0.202537790955018
191 0.517561818941453
192 0.958338713686688
193 1.17880179149851
194 1.3149500319372
195 1.50987973526249
196 1.84768537753807
197 2.31939097522257
198 2.83191518491932
199 3.25106412169168
200 3.45595784269671
201 3.38013094347308
202 3.02333929875771
203 2.43315957870197
204 1.669975370078
205 0.776487003044723
206 -0.2302763203879
207 -1.33933187199647
208 -2.50993368982008
209 -3.64231425536068
210 -4.57673600183968
211 -5.12869283421223
212 -5.14837013648755
213 -4.57804901684749
214 -3.48052864391013
215 -2.02523568965207
216 -0.438635355476965
217 1.05909477781304
218 2.30567626659787
219 3.21955271173929
220 3.79134892355848
221 4.0546504666789
222 4.05350313450491
223 3.8220704244658
224 3.38269462868603
225 2.75698435177851
226 1.97734019785118
227 1.0884147935405
228 0.138126292061174
229 -0.831946325618452
230 -1.78542373279496
231 -2.67718900023534
232 -3.43746345432412
233 -3.97025645060104
234 -4.17530277903212
235 -3.98711653911962
236 -3.41188446076008
237 -2.54136685407228
238 -1.53359722130238
239 -0.566368767177782
240 0.217708006007508
241 0.752438026752335
242 1.06016116319344
243 1.23208360486591
244 1.38673918951445
245 1.62374855872524
246 1.98959492242566
247 2.46513190174269
248 2.97481362428486
249 3.40985797375292
250 3.65504177992751
251 3.61187743755061
252 3.21647203276478
253 2.45381289324721
254 1.36867500604168
255 0.0681327307126099
256 -1.29266513083666
257 -2.54548457380077
258 -3.55632009817405
259 -4.26334116097762
260 -4.6812246037532
261 -4.86252072417172
262 -4.83340388383474
263 -4.543021976395
264 -3.86542351468383
265 -2.66627222328694
266 -0.906873871237243
267 1.27047201449517
268 3.53004578556279
269 5.42401039327127
270 6.54052703770022
271 6.65544463862767
272 5.8185750025087
273 4.33322994314612
274 2.63521669124155
275 1.1227806162721
276 0.0117189895797768
277 -0.720414561541045
278 -1.27709719011699
279 -1.9016966955059
280 -2.72294290677197
281 -3.66578382573662
282 -4.47459492468692
283 -4.83813405243545
284 -4.55203323015762
285 -3.63417066794771
286 -2.33250849333356
287 -1.020780092244
288 -0.0345750217493923
289 0.471040360174699
290 0.574677331734873
291 0.531290998519719
292 0.637297247160823
293 1.08586230038429
294 1.87996078694761
295 2.83864335488864
296 3.6858171099476
297 4.17372087909729
298 4.18166212630442
299 3.74743572206552
300 3.02384386615422
301 2.18854529044883
302 1.35576193208433
303 0.534589791316165
304 -0.346882239103381
305 -1.36739400533976
306 -2.53074885532836
307 -3.72292121920776
308 -4.73286496866336
309 -5.32642450692943
310 -5.33424159780222
311 -4.70972640304237
312 -3.53365121204886
313 -1.97337458536992
314 -0.226872074062911
315 1.51760013418284
316 3.09335742410333
317 4.34827550221457
318 5.14067869658699
319 5.35529493106902
320 4.93962139591387
321 3.94318173336944
322 2.53415874653834
323 0.974599650442923
324 -0.446282621510045
325 -1.50012465125415
326 -2.0943614341815
327 -2.30006079151143
328 -2.31445462664459
329 -2.36680887971255
330 -2.60409706369679
331 -3.00858163004491
332 -3.39180616106409
333 -3.47718358457639
334 -3.03892729379131
335 -2.03141502357946
336 -0.641056097150382
337 0.772593360175823
338 1.82438280245731
339 2.27094083870625
340 2.11660691345393
341 1.60592412372552
342 1.10646143695226
343 0.93895596852043
344 1.23556554029329
345 1.8905860400202
346 2.62124737320245
347 3.10369410779518
348 3.11687846230978
349 2.6290135277441
350 1.79350870272333
351 0.865364084539101
352 0.0828061228437618
353 -0.431469624707292
354 -0.709814571107676
355 -0.90866342929228
356 -1.22442482253054
357 -1.79257893074338
358 -2.61149710657174
359 -3.5232824755053
360 -4.26240304909575
361 -4.55508122741966
362 -4.22884881642991
363 -3.28439992384171
364 -1.89717451840924
365 -0.348611481917791
366 1.07938359670484
367 2.19669084872588
368 2.94359721947497
369 3.36557151325365
370 3.54725114384368
371 3.54680190848837
372 3.36611597571875
373 2.96824746391412
374 2.32611246047866
375 1.47083471501209
376 0.510608315716056
377 -0.392298465898501
378 -1.07766651823772
379 -1.45177397595374
380 -1.53006324981768
381 -1.43522020160023
382 -1.34616574330266
383 -1.41660869925222
384 -1.69937880450314
385 -2.11406830185921
386 -2.47704690171163
387 -2.58248784383857
388 -2.29679593540202
389 -1.6215220755079
390 -0.695597204891037
391 0.262342992565806
392 1.04271082250028
393 1.52368464568793
394 1.7068968092918
395 1.69958712132688
396 1.65710078963479
397 1.71416683908744
398 1.93303960489357
399 2.28451359714886
400 2.6623535514101
401 2.92058025480629
402 2.91925021847211
403 2.56586030194648
404 1.84262227198344
405 0.81283607170395
406 -0.396470483223118
407 -1.63182383652459
408 -2.75804085639631
409 -3.69162857737376
410 -4.40582604373659
411 -4.90271167433992
412 -5.16665907500422
413 -5.12826744731391
414 -4.66775479862993
415 -3.66803469357557
416 -2.09828133316329
417 -0.085139408947957
418 2.07371877461447
419 3.97561979508273
420 5.24140005376356
421 5.65470860737431
422 5.24910379309451
423 4.29904248921663
424 3.21202181175045
425 2.36328283290593
426 1.94178344008574
427 1.87463249911393
428 1.86674467471187
429 1.5442802667354
430 0.643246081339308
431 -0.840720580000499
432 -2.61436032078428
433 -4.18672240589634
434 -5.06928461012824
435 -4.98816072690312
436 -4.01019091458248
437 -2.52228609146587
438 -1.07134589960159
439 -0.136927282169248
440 0.0611928632047137
441 -0.362928711688612
442 -1.03261617237764
443 -1.48587686316642
444 -1.37540566556302
445 -0.604378348603838
446 0.65340559330891
447 2.04557602668726
448 3.19415699813524
449 3.83788479285628
450 3.90551865398626
451 3.4990455533855
452 2.80831243856287
453 2.00736150656284
454 1.18561054810348
455 0.343979570037167
456 -0.550964717699446
457 -1.49359990178569
458 -2.39466367031844
459 -3.09487695005763
460 -3.43001376572547
461 -3.30883748809044
462 -2.7576032647289
463 -1.90587802402856
464 -0.924495626890021
465 0.0456612583852343
466 0.932818098021284
467 1.72309312590548
468 2.41316325206059
469 2.96267254236338
470 3.2806512896031
471 3.25807925485599
472 2.83000496453175
473 2.03151063467833
474 1.01214774724656
475 -0.00694167966835716
476 -0.819213515508945
477 -1.32233417854988
478 -1.56336815282393
479 -1.70902405187827
480 -1.94813644533844
481 -2.37334765339546
482 -2.9072425834081
483 -3.32042254284518
484 -3.34108668513188
485 -2.80326488906671
486 -1.75479354572005
487 -0.463257715165131
488 0.689691092387377
489 1.3764459977817
490 1.47144233051482
491 1.10611002253357
492 0.604462300149702
493 0.33162107929658
494 0.528306116676477
495 1.20791433320719
496 2.15966277219643
497 3.04970772489887
498 3.5680025370502
499 3.55194246772557
500 3.03398475987665
501 2.19920869038854
502 1.28100055440816
503 0.449631468420289
504 -0.251678126747795
505 -0.894727289354677
506 -1.58945507311955
507 -2.38708308896557
508 -3.21833668704879
509 -3.90220059490406
510 -4.22130951710463
511 -4.02308020890958
512 -3.29242098500486
513 -2.15949063804074
514 -0.843022001959747
515 0.436325892696072
516 1.52629374744657
517 2.36543260153635
518 2.95612557892211
519 3.31391571382306
520 3.42852278542031
521 3.26066727763991
522 2.77484967615003
523 1.98592024965455
524 0.988864490974352
525 -0.0496426378227049
526 -0.938821289114282
527 -1.53086409159634
528 -1.77715600917674
529 -1.74665094762222
530 -1.59495145635369
531 -1.49424990287399
532 -1.55341303861367
533 -1.76508030362825
534 -2.00699560425731
535 -2.10004817095299
536 -1.89688679505798
537 -1.35797629774866
538 -0.577022342756128
539 0.256963299929537
540 0.941602755359431
541 1.34635384639899
542 1.46054013930424
543 1.38441508010109
544 1.27228973442248
545 1.25844593217351
546 1.40120360975652
547 1.66790669402665
548 1.96192608163719
549 2.17317729023645
550 2.22485146681985
551 2.09408946979636
552 1.80006452676534
553 1.37139393230622
554 0.816408936132612
555 0.117835160427986
556 -0.741795997598493
557 -1.73793734913527
558 -2.77203486231113
559 -3.67404779604074
560 -4.24596403670192
561 -4.33005355825422
562 -3.87121987099088
563 -2.94475300434365
564 -1.73715868107815
565 -0.488704573813622
566 0.578943517745858
567 1.32368894119202
568 1.71382065113218
569 1.82241887159568
570 1.79070109027901
571 1.77317148505561
572 1.88044483634327
573 2.13554600417038
574 2.45760809104115
575 2.68253712792866
576 2.62107904302728
577 2.14004209712498
578 1.23674116842788
579 0.0700773648156504
580 -1.07678747570748
581 -1.89764030237661
582 -2.18936258602707
583 -1.94478324102931
584 -1.36390195616283
585 -0.772026521778597
586 -0.478881499701779
587 -0.642743799577945
588 -1.20211920641633
589 -1.90528348120071
590 -2.42191444393369
591 -2.4840977314622
592 -1.99350073411233
593 -1.050756883499
594 0.0991119956624722
595 1.17397330995144
596 1.96310126362155
597 2.38995363607428
598 2.50714761946676
599 2.43438725025902
600 2.27586504778955
601 2.06117226191049
602 1.73983752708159
603 1.2306346905075
604 0.496610014163918
605 -0.398889755528513
606 -1.29140507589627
607 -1.97595155414267
608 -2.29916979672181
609 -2.23220365743765
610 -1.88152558583122
611 -1.42920886260043
612 -1.0350847347927
613 -0.755925497708376
614 -0.527022870040749
615 -0.215119062527671
616 0.289252877612515
617 0.993182848328891
618 1.7800149406305
619 2.45556504818816
620 2.83575180501418
621 2.82912858816619
622 2.47247274077037
623 1.902678490595
624 1.2804347098529
625 0.705645999979495
626 0.170226360081953
627 -0.423026306123218
628 -1.18067209217248
629 -2.11888271356579
630 -3.10237563679492
631 -3.86680677591138
632 -4.12660247124644
633 -3.71993078911881
634 -2.7142372397279
635 -1.4089663237733
636 -0.222719987911742
637 0.486554742319909
638 0.58179683203261
639 0.207843171145079
640 -0.278002916728258
641 -0.472915830222743
642 -0.11346732306847
643 0.807317256821055
644 2.04144873795936
645 3.1994588360601
646 3.91864260124687
647 4.00783356004036
648 3.50657316204121
649 2.63956649582142
650 1.6960372433345
651 0.89579458909537
652 0.305827472621218
653 -0.156724772711212
654 -0.643439101702926
655 -1.2622299195113
656 -1.99481201576789
657 -2.68761537559444
658 -3.11991771039559
659 -3.11208584708286
660 -2.61679838609834
661 -1.74708284280374
662 -0.729731654225041
663 0.18879864134233
664 0.83538348699697
665 1.15901297999349
666 1.21927325581925
667 1.13044271389277
668 0.996748075134804
669 0.872625383658637
670 0.76217721912389
671 0.647046692006413
672 0.516426558110334
673 0.37573121982097
674 0.229411561427446
675 0.055795573207878
676 -0.198334472988585
677 -0.587371288953341
678 -1.11195019867674
679 -1.67522209420379
680 -2.08873465567813
681 -2.14130641886812
682 -1.70492012913681
683 -0.822705560492217
684 0.274496985178164
685 1.24291377166752
686 1.76401858044713
687 1.68277504033354
688 1.07941270709644
689 0.239107568945636
690 -0.467377261551574
691 -0.737401832730728
692 -0.455442369058204
693 0.272809193653886
694 1.17970973823858
695 1.95346099701561
696 2.356156265604
697 2.29115399965178
698 1.80127745027994
699 1.0171719168032
700 0.0962482230358209
701 -0.813981304573914
702 -1.58126974394004
703 -2.08248160532231
704 -2.21299170624503
705 -1.92206591531624
706 -1.25720180296713
707 -0.383274260016883
708 0.450418049913509
709 0.993244121651287
710 1.0919758451795
711 0.755734319525838
712 0.151111084671141
713 -0.473431718547506
714 -0.897709608641034
715 -1.02032722413655
716 -0.88629279976475
717 -0.641760998032277
718 -0.443306127686388
719 -0.37104219776105
720 -0.390948087618405
721 -0.384890280048757
722 -0.230833534534574
723 0.111696079970742
724 0.560653438150206
725 0.943022702496278
726 1.08746655772373
727 0.929508888168497
728 0.567483391337605
729 0.2292361727872
730 0.157688274262655
731 0.47185523340128
732 1.07979111119076
733 1.697163842025
734 1.97047516880417
735 1.64716726716945
736 0.707658455741948
737 -0.608119814336393
738 -1.89445096381067
739 -2.74904924570205
740 -2.93741403630528
741 -2.47728452319434
742 -1.60945686860704
743 -0.676040277264458
744 0.0317008614040666
745 0.384761378733943
746 0.440573485751724
747 0.37786827087943
748 0.382484690236421
749 0.545014817733319
750 0.821134748310002
751 1.07046853684853
752 1.14786238512513
753 0.993785399068126
754 0.672598272480353
755 0.337497675929727
756 0.142510667034659
757 0.151880843379212
758 0.29886857472145
759 0.418508424798684
760 0.337682663131414
761 -0.0260214587134709
762 -0.610236489196735
763 -1.22789587380243
764 -1.6511542947156
765 -1.71531609618189
766 -1.38931742996006
767 -0.778506399121459
768 -0.0630102393796908
769 0.589608760542432
770 1.08588121359402
771 1.40918005254695
772 1.57075323919361
773 1.55245546505632
774 1.29185955477617
775 0.730761605024309
776 -0.10053261558164
777 -1.02505221453964
778 -1.74293771763914
779 -1.94651699659772
780 -1.47684621025886
781 -0.437258060202298
782 0.807355944863898
783 1.76106143384863
784 2.00459904477
785 1.38446426033055
786 0.0925490275835213
787 -1.4037185367192
788 -2.55049581158185
789 -2.93096522089318
790 -2.42491587457033
791 -1.23881518470437
792 0.198739806546732
793 1.42229268498678
794 2.11052266647857
795 2.18652023611233
796 1.80248653287397
797 1.22830669041306
798 0.705644491640417
799 0.340536610117755
800 0.0833102193260283
801 -0.202637956182002
802 -0.62790443888885
803 -1.1856272486017
804 -1.73204590429225
805 -2.04770915184671
806 -1.94367921685059
807 -1.35522446785695
808 -0.376540712428729
809 0.775264386986885
810 1.84222269993794
811 2.61076883784767
812 2.96429072893486
813 2.89049688131564
814 2.4553363230069
815 1.76693113918632
816 0.948475340895213
817 0.124341147153642
818 -0.59004810190895
819 -1.10660431744435
820 -1.39240468939487
821 -1.49183845103223
822 -1.52008091239591
823 -1.61556701820827
824 -1.86502778589198
825 -2.23908025135742
826 -2.5803613437735
827 -2.66263513570095
828 -2.29987786550386
829 -1.45260517330912
830 -0.27468562833327
831 0.928698041293972
832 1.81705929573376
833 2.15250097227714
834 1.89646388442745
835 1.2223361371413
836 0.440696214836812
837 -0.12677800272898
838 -0.268378068346298
839 0.0514054837835087
840 0.701952337688812
841 1.45883984236785
842 2.09857007272632
843 2.47107455179208
844 2.52268178898031
845 2.27163646132408
846 1.76348746286621
847 1.04063794583287
848 0.145352224183303
849 -0.851777571381491
850 -1.82750053347156
851 -2.61593614878493
852 -3.06077761081801
853 -3.0858500049657
854 -2.7410472210313
855 -2.18905400405792
856 -1.63143449913804
857 -1.21054149137492
858 -0.941563361199904
859 -0.714235818223513
860 -0.364588736996051
861 0.222808198233277
862 1.03851180359155
863 1.93897198807459
864 2.70823307873659
865 3.15654599282902
866 3.20368221462162
867 2.90442004119276
868 2.40481247736348
869 1.85414650523866
870 1.32107630751327
871 0.761569906260078
872 0.0603922570510843
873 -0.87181940424868
874 -1.99781244618726
875 -3.11046688924681
876 -3.88423399870686
877 -4.01015982338848
878 -3.35468899845154
879 -2.06065178145553
880 -0.529137377068981
881 0.723680686177054
882 1.2773589946329
883 0.990155347366437
884 0.0670168084092065
885 -1.02255915524586
886 -1.74184102244924
887 -1.71101906521575
888 -0.859046846540601
889 0.560235861758363
890 2.08772306837004
891 3.25448294256507
892 3.76386235957341
893 3.58356654115229
894 2.91644368444155
895 2.07465393277799
896 1.32321833597245
897 0.768300313968323
898 0.340006655666202
899 -0.128727882900565
900 -0.773827908801603
901 -1.5936278187916
902 -2.42343479343321
903 -3.00634676162314
904 -3.12249684012323
905 -2.70587400286291
906 -1.88421708860286
907 -0.920265939051046
908 -0.087401958101572
909 0.452287204970989
910 0.703768406517992
911 0.804293818161153
912 0.924020943647253
913 1.16044123214286
914 1.48353642406637
915 1.75712888329296
916 1.81985648272521
917 1.57911325219665
918 1.06708005972139
919 0.429570783689303
920 -0.146078018490961
921 -0.525946134879367
922 -0.69640238330013
923 -0.765381554441242
924 -0.894687475586932
925 -1.19810145273081
926 -1.66133671843951
927 -2.13085406579196
928 -2.38222929463576
929 -2.23458072342443
930 -1.65064071310492
931 -0.768195707615438
932 0.155334170777183
933 0.857564360362127
934 1.18698602256864
935 1.1626752100786
936 0.950937258799593
937 0.774668914100246
938 0.803580959214898
939 1.0795082510237
940 1.50959650674662
941 1.9241277459001
942 2.16440552206128
943 2.15454369077908
944 1.92301510705058
945 1.56744458545106
946 1.18512148589256
947 0.808566296681104
948 0.38290626147606
949 -0.199200508042484
950 -1.01982252526991
951 -2.05556092246993
952 -3.1418832397845
953 -4.0100892962136
954 -4.38763670075101
955 -4.11605155584689
956 -3.22678718253343
957 -1.93443125397566
958 -0.549350012658984
959 0.646059126661018
960 1.49608351349041
961 2.00060930681244
962 2.26889364861388
963 2.43170136504729
964 2.56257033929149
965 2.6476692867901
966 2.61307917635106
967 2.38650459339862
968 1.95398353953699
969 1.37800252266123
970 0.766884234388065
971 0.213748946896777
972 -0.257867860356251
973 -0.705882616122389
974 -1.22550311389357
975 -1.86899130712723
976 -2.57561049181041
977 -3.15989340309595
978 -3.37851923501167
979 -3.05116067516193
980 -2.17411907745981
981 -0.960873200670956
982 0.223049885023899
983 1.00859267462373
984 1.18640779859145
985 0.804499342039109
986 0.150193801323351
987 -0.377251785528113
988 -0.444055565596076
989 0.0729322682102918
990 1.03810335534429
991 2.12326226382485
992 2.9522105770695
};
\end{axis}

\end{tikzpicture}

==> image/algo4.tex <==
% This file was created by matplotlib2tikz v0.5.12.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.682352941176471,0.16078431372549,0.243137254901961}
\definecolor{color0}{rgb}{0.298039215686275,0.603921568627451,0.713725490196078}

\begin{axis}[
xlabel={Time [\si{\second}]},
ylabel={Acceleration [\si{\meter\per\second\squared}]},
xmin=-10, xmax=330,
ymin=-7, ymax=7,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,50,100,150,200,250,300},
xticklabels={0,1,2,3,4,5,6}
]
\addplot [color0]
table {%
0 -4.6980726423317
1 -4.68003891689398
2 -2.65548187222276
3 -0.206551697685933
4 2.01012119029231
5 2.6811922776366
6 1.94689857044404
7 0.441661544856334
8 -0.430318198877477
9 -0.0108917301469119
10 1.66738620453246
11 3.54787526380019
12 4.62580204985543
13 4.28927257110999
14 2.86099853024148
15 1.03757040804071
16 -0.464225052597854
17 -1.45725582759578
18 -2.09618678862292
19 -2.63790415174675
20 -3.07182949273978
21 -3.16838689542268
22 -2.71904741641491
23 -1.76156733058889
24 -0.630671861144616
25 0.331718436371324
26 0.90223396397134
27 1.17495685418263
28 1.25894859857944
29 1.31494600164781
30 1.23748322758979
31 1.03215061843569
32 0.596057742937712
33 0.179589079944651
34 -0.176579567806352
35 -0.222744039106403
36 -0.276111309761687
37 -0.313506873235936
38 -0.835624196274726
39 -1.238207278837
40 -1.93291669344737
41 -1.60679497027555
42 -0.896528519003779
43 0.317119348253377
44 1.33728532443971
45 1.87644945558942
46 1.74785180935138
47 1.26985411872888
48 0.749075662583812
49 0.49315473354671
50 0.486368760855025
51 0.626166601539385
52 0.716557307373888
53 0.703385119383851
54 0.564762444385943
55 0.33159871775205
56 -0.0453455575762578
57 -0.602230830172446
58 -1.32449045559027
59 -2.04916487842278
60 -2.54414071100051
61 -2.63058632133397
62 -2.30918440499713
63 -1.75657887552082
64 -1.17288332291108
65 -0.650448192348829
66 -0.0922812359536903
67 0.634687454155782
68 1.59570961722951
69 2.62333132428029
70 3.46088103570617
71 3.81010527873074
72 3.59337377713267
73 2.84136810070853
74 1.78943204191636
75 0.569002879962608
76 -0.60411829559656
77 -1.70704001038426
78 -2.49788616712357
79 -3.03255398831615
80 -3.0865081338553
81 -2.76341373289277
82 -2.33939154280161
83 -1.82707871746601
84 -1.35765935764053
85 -0.864672957757291
86 -0.326236108917036
87 0.312486239511246
88 0.981661467243758
89 1.59863886544939
90 2.04327511035716
91 2.27838439237496
92 2.30472941450629
93 2.1775797230579
94 1.91215665964506
95 1.48812986231475
96 0.840440855755663
97 -0.0486490436287301
98 -1.09795431528308
99 -2.0978727331947
100 -2.7906582514862
101 -2.9864014248584
102 -2.65674691569406
103 -1.93411745828772
104 -1.00963782684895
105 -0.0354386231907797
106 0.931481723420305
107 1.85776889831741
108 2.6774457263937
109 3.22878362377756
110 3.34914277227621
111 2.93799710851313
112 2.08662791608822
113 1.00038612223265
114 -0.0392794186881201
115 -0.896809812490203
116 -1.54791717453776
117 -2.15138012286057
118 -2.74365278307164
119 -3.33719698801363
120 -3.67357901357179
121 -3.39984052517896
122 -2.64700363165688
123 -1.46456456646449
124 -0.293974913434129
125 0.591924176903629
126 1.05121457919423
127 1.26030896184357
128 1.45852752375201
129 1.86010950576581
130 2.44692646877511
131 3.052447011855
132 3.42099139572947
133 3.39698600360707
134 2.94729333045531
135 2.16506883549788
136 1.1473976099022
137 -0.0458066888070457
138 -1.3972407072828
139 -2.83083707106419
140 -4.14586357460166
141 -5.02501869303303
142 -5.16113104207452
143 -4.42082338839517
144 -2.92871492708896
145 -1.03488683987651
146 0.848221288325368
147 2.38521209497614
148 3.42723322278122
149 3.9637260545441
150 4.07815711493996
151 3.82848918486472
152 3.27395061260015
153 2.4393176170426
154 1.41220071655187
155 0.254733161340708
156 -0.923569617691054
157 -2.0915443205245
158 -3.10749345073063
159 -3.89259526826915
160 -4.23383977945706
161 -3.86774349873668
162 -3.0610891711488
163 -1.85623939042893
164 -0.663373467728991
165 0.30385007575325
166 0.878067885767558
167 1.17168008212586
168 1.34874334532938
169 1.63387552926654
170 2.0981001322954
171 2.71108587265436
172 3.29255658877317
173 3.64696623896627
174 3.57486809191766
175 2.9734166716822
176 1.83517913181193
177 0.305412693564316
178 -1.35955194541109
179 -2.85155468171354
180 -3.94842093825738
181 -4.59238395893319
182 -4.85804631629372
183 -4.80480119729871
184 -4.32609823554696
185 -3.1837675115823
186 -1.20209310053056
187 1.44090872373315
188 4.15917908839074
189 6.12526492254577
190 6.72504461927256
191 5.84642582222016
192 3.99936305428326
193 1.94823865973725
194 0.355872845441895
195 -0.649118052141914
196 -1.32621194582554
197 -2.15531863845017
198 -3.22652446295955
199 -4.34376747538206
200 -4.71248372044447
201 -4.42038272383614
202 -2.98316172299064
203 -1.34697061510296
204 -0.0211005943158503
205 0.516154236512395
206 0.56070418156201
207 0.57605506575144
208 1.09202101524712
209 2.10904015453156
210 3.29821695479655
211 4.09094262417698
212 4.18492320587115
213 3.58363014055951
214 2.61301751306898
215 1.55957127212499
216 0.53604091530564
217 -0.588081079506327
218 -1.93480278508983
219 -3.43296365860732
220 -4.73288558906349
221 -5.38706677346759
222 -5.09938544026811
223 -3.87005549524492
224 -1.97487123349507
225 0.218199207126128
226 2.33396285773386
227 4.07542047169043
228 5.13735486993488
229 5.31442830618894
230 4.50163585208617
231 2.91720816706236
232 0.968323218622438
233 -0.743084215467115
234 -1.8629020392302
235 -2.2647499939987
236 -2.32833417589403
237 -2.38773737389164
238 -2.82105599572393
239 -3.26434602250383
240 -3.35688615395139
241 -2.78551684854952
242 -1.05689180100839
243 0.821521495944254
244 2.09275813402989
245 2.19252824807381
246 1.55653851957528
247 0.970543358903598
248 1.14608856317308
249 1.99919854610567
250 2.91488105630528
251 3.14520095726588
252 2.48502271958503
253 1.2751935228715
254 0.151722135035757
255 -0.5202274308449
256 -0.824571209816572
257 -1.20420284619596
258 -2.01565926433131
259 -3.20919707387028
260 -4.26239959566047
261 -4.51499062810071
262 -3.62569379164644
263 -1.82016041136206
264 0.249271774068161
265 1.95349582844837
266 2.99717989312175
267 3.47468610697751
268 3.55786399647785
269 3.32450825869214
270 2.67382660484434
271 1.61363544037154
272 0.314745880562552
273 -0.798332428902583
274 -1.4361175983309
275 -1.50709954482466
276 -1.38091994710039
277 -1.39298572691287
278 -1.83866155676496
279 -2.33128849486092
280 -2.74862126547462
281 -2.14094186440473
282 -1.35307323049795
283 -0.156042551273531
284 0.817074543180313
285 1.49671796105491
286 1.69702735272701
287 1.69822305238761
288 1.65344166829538
289 1.82777871609558
290 2.18240404072791
291 2.64191186265429
292 2.92934568587326
293 2.86346802717586
294 2.28082369585229
295 1.23062357098066
296 -0.14972894699416
297 -1.60023305841413
298 -2.9126053100017
299 -3.94739984251152
300 -4.68139330997758
301 -5.10998344903533
302 -5.15656635199158
303 -4.65137173374542
304 -3.39597939678669
305 -1.38556878389767
306 1.11230308992869
307 3.4976821705991
308 5.15635708303289
309 5.64476619407523
310 5.05459982958227
311 3.82140867383892
312 2.66585866344369
313 1.98791623938215
314 1.88675464807021
315 1.83462704952674
316 1.36142142844104
317 -0.0280056363073855
318 -1.94882974528206
319 -4.02020232973521
};
\path [draw=color1] (axis cs:0,-7)
--(axis cs:0,7);

\path [draw=color1] (axis cs:40,-7)
--(axis cs:40,7);

\path [draw=color1] (axis cs:80,-7)
--(axis cs:80,7);

\path [draw=color1] (axis cs:120,-7)
--(axis cs:120,7);

\path [draw=color1] (axis cs:160,-7)
--(axis cs:160,7);

\path [draw=color1] (axis cs:200,-7)
--(axis cs:200,7);

\path [draw=color1] (axis cs:240,-7)
--(axis cs:240,7);

\path [draw=color1] (axis cs:280,-7)
--(axis cs:280,7);

\path [draw=color1] (axis cs:320,-7)
--(axis cs:320,7);

\end{axis}

\end{tikzpicture}

==> image/algo5_custom.tex <==
% This file was created by matplotlib2tikz v0.5.12.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.298039215686275,0.603921568627451,0.713725490196078}
\definecolor{color0}{rgb}{0.682352941176471,0.16078431372549,0.243137254901961}

\begin{axis}[
ylabel={Acceleration [\si{\meter\per\second\squared}]},
xmin=-10, xmax=330,
ymin=-7, ymax=7,
xtick=\empty, % ADDED after export from python!
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [black]
table {%
0 -3.55536342531671
1 -3.20808413509604
2 -2.12407768641635
3 -0.714850836778028
4 0.49014135735284
5 1.09926793422084
6 1.13900834871306
7 0.962601553013568
8 0.999905130843382
9 1.43886304007679
10 2.14219484108061
11 2.76175182329013
12 2.99499104594596
13 2.7420601683415
14 2.11320530007531
15 1.28321898844354
16 0.359398468223823
17 -0.655130835094512
18 -1.76731144645163
19 -2.88211176139139
20 -3.77219893284838
21 -4.17685226802311
22 -3.94822520992256
23 -3.12743448630546
24 -1.89869812871927
25 -0.473337059868783
26 0.978876060002133
27 2.31766534682902
28 3.37126152535253
29 3.94246933571898
30 3.88509638203718
31 3.22592753675466
32 2.18728760820884
33 1.10692489683477
34 0.241172703490594
35 -0.360269793966479
36 -0.878220129745747
37 -1.52843983782092
38 -2.37746604474138
39 -3.18251973073974
40 -3.55536342531671
41 -3.20808413509604
42 -2.12407768641635
43 -0.714850836778028
44 0.49014135735284
45 1.09926793422084
46 1.13900834871306
47 0.962601553013568
48 0.999905130843382
49 1.43886304007679
50 2.14219484108061
51 2.76175182329013
52 2.99499104594596
53 2.7420601683415
54 2.11320530007531
55 1.28321898844354
56 0.359398468223823
57 -0.655130835094512
58 -1.76731144645163
59 -2.88211176139139
60 -3.77219893284838
61 -4.17685226802311
62 -3.94822520992256
63 -3.12743448630546
64 -1.89869812871927
65 -0.473337059868783
66 0.978876060002133
67 2.31766534682902
68 3.37126152535253
69 3.94246933571898
70 3.88509638203718
71 3.22592753675466
72 2.18728760820884
73 1.10692489683477
74 0.241172703490594
75 -0.360269793966479
76 -0.878220129745747
77 -1.52843983782092
78 -2.37746604474138
79 -3.18251973073974
80 -3.55536342531671
81 -3.20808413509604
82 -2.12407768641635
83 -0.714850836778028
84 0.49014135735284
85 1.09926793422084
86 1.13900834871306
87 0.962601553013568
88 0.999905130843382
89 1.43886304007679
90 2.14219484108061
91 2.76175182329013
92 2.99499104594596
93 2.7420601683415
94 2.11320530007531
95 1.28321898844354
96 0.359398468223823
97 -0.655130835094512
98 -1.76731144645163
99 -2.88211176139139
100 -3.77219893284838
101 -4.17685226802311
102 -3.94822520992256
103 -3.12743448630546
104 -1.89869812871927
105 -0.473337059868783
106 0.978876060002133
107 2.31766534682902
108 3.37126152535253
109 3.94246933571898
110 3.88509638203718
111 3.22592753675466
112 2.18728760820884
113 1.10692489683477
114 0.241172703490594
115 -0.360269793966479
116 -0.878220129745747
117 -1.52843983782092
118 -2.37746604474138
119 -3.18251973073974
120 -3.55536342531671
121 -3.20808413509604
122 -2.12407768641635
123 -0.714850836778028
124 0.49014135735284
125 1.09926793422084
126 1.13900834871306
127 0.962601553013568
128 0.999905130843382
129 1.43886304007679
130 2.14219484108061
131 2.76175182329013
132 2.99499104594596
133 2.7420601683415
134 2.11320530007531
135 1.28321898844354
136 0.359398468223823
137 -0.655130835094512
138 -1.76731144645163
139 -2.88211176139139
140 -3.77219893284838
141 -4.17685226802311
142 -3.94822520992256
143 -3.12743448630546
144 -1.89869812871927
145 -0.473337059868783
146 0.978876060002133
147 2.31766534682902
148 3.37126152535253
149 3.94246933571898
150 3.88509638203718
151 3.22592753675466
152 2.18728760820884
153 1.10692489683477
154 0.241172703490594
155 -0.360269793966479
156 -0.878220129745747
157 -1.52843983782092
158 -2.37746604474138
159 -3.18251973073974
160 -3.55536342531671
161 -3.20808413509604
162 -2.12407768641635
163 -0.714850836778028
164 0.49014135735284
165 1.09926793422084
166 1.13900834871306
167 0.962601553013568
168 0.999905130843382
169 1.43886304007679
170 2.14219484108061
171 2.76175182329013
172 2.99499104594596
173 2.7420601683415
174 2.11320530007531
175 1.28321898844354
176 0.359398468223823
177 -0.655130835094512
178 -1.76731144645163
179 -2.88211176139139
180 -3.77219893284838
181 -4.17685226802311
182 -3.94822520992256
183 -3.12743448630546
184 -1.89869812871927
185 -0.473337059868783
186 0.978876060002133
187 2.31766534682902
188 3.37126152535253
189 3.94246933571898
190 3.88509638203718
191 3.22592753675466
192 2.18728760820884
193 1.10692489683477
194 0.241172703490594
195 -0.360269793966479
196 -0.878220129745747
197 -1.52843983782092
198 -2.37746604474138
199 -3.18251973073974
200 -3.55536342531671
201 -3.20808413509604
202 -2.12407768641635
203 -0.714850836778028
204 0.49014135735284
205 1.09926793422084
206 1.13900834871306
207 0.962601553013568
208 0.999905130843382
209 1.43886304007679
210 2.14219484108061
211 2.76175182329013
212 2.99499104594596
213 2.7420601683415
214 2.11320530007531
215 1.28321898844354
216 0.359398468223823
217 -0.655130835094512
218 -1.76731144645163
219 -2.88211176139139
220 -3.77219893284838
221 -4.17685226802311
222 -3.94822520992256
223 -3.12743448630546
224 -1.89869812871927
225 -0.473337059868783
226 0.978876060002133
227 2.31766534682902
228 3.37126152535253
229 3.94246933571898
230 3.88509638203718
231 3.22592753675466
232 2.18728760820884
233 1.10692489683477
234 0.241172703490594
235 -0.360269793966479
236 -0.878220129745747
237 -1.52843983782092
238 -2.37746604474138
239 -3.18251973073974
240 -3.55536342531671
241 -3.20808413509604
242 -2.12407768641635
243 -0.714850836778028
244 0.49014135735284
245 1.09926793422084
246 1.13900834871306
247 0.962601553013568
248 0.999905130843382
249 1.43886304007679
250 2.14219484108061
251 2.76175182329013
252 2.99499104594596
253 2.7420601683415
254 2.11320530007531
255 1.28321898844354
256 0.359398468223823
257 -0.655130835094512
258 -1.76731144645163
259 -2.88211176139139
260 -3.77219893284838
261 -4.17685226802311
262 -3.94822520992256
263 -3.12743448630546
264 -1.89869812871927
265 -0.473337059868783
266 0.978876060002133
267 2.31766534682902
268 3.37126152535253
269 3.94246933571898
270 3.88509638203718
271 3.22592753675466
272 2.18728760820884
273 1.10692489683477
274 0.241172703490594
275 -0.360269793966479
276 -0.878220129745747
277 -1.52843983782092
278 -2.37746604474138
279 -3.18251973073974
280 -3.55536342531671
281 -3.20808413509604
282 -2.12407768641635
283 -0.714850836778028
284 0.49014135735284
285 1.09926793422084
286 1.13900834871306
287 0.962601553013568
288 0.999905130843382
289 1.43886304007679
290 2.14219484108061
291 2.76175182329013
292 2.99499104594596
293 2.7420601683415
294 2.11320530007531
295 1.28321898844354
296 0.359398468223823
297 -0.655130835094512
298 -1.76731144645163
299 -2.88211176139139
300 -3.77219893284838
301 -4.17685226802311
302 -3.94822520992256
303 -3.12743448630546
304 -1.89869812871927
305 -0.473337059868783
306 0.978876060002133
307 2.31766534682902
308 3.37126152535253
309 3.94246933571898
310 3.88509638203718
311 3.22592753675466
312 2.18728760820884
313 1.10692489683477
314 0.241172703490594
315 -0.360269793966479
316 -0.878220129745747
317 -1.52843983782092
318 -2.37746604474138
319 -3.18251973073974
};
\addplot [black]
table {%
0 -4.6980726423317
1 -4.68003891689398
2 -2.65548187222276
3 -0.206551697685933
4 2.01012119029231
5 2.6811922776366
6 1.94689857044404
7 0.441661544856334
8 -0.430318198877477
9 -0.0108917301469119
10 1.66738620453246
11 3.54787526380019
12 4.62580204985543
13 4.28927257110999
14 2.86099853024148
15 1.03757040804071
16 -0.464225052597854
17 -1.45725582759578
18 -2.09618678862292
19 -2.63790415174675
20 -3.07182949273978
21 -3.16838689542268
22 -2.71904741641491
23 -1.76156733058889
24 -0.630671861144616
25 0.331718436371324
26 0.90223396397134
27 1.17495685418263
28 1.25894859857944
29 1.31494600164781
30 1.23748322758979
31 1.03215061843569
32 0.596057742937712
33 0.179589079944651
34 -0.176579567806352
35 -0.222744039106403
36 -0.276111309761687
37 -0.313506873235936
38 -0.835624196274726
39 -1.238207278837
40 -1.93291669344737
41 -1.60679497027555
42 -0.896528519003779
43 0.317119348253377
44 1.33728532443971
45 1.87644945558942
46 1.74785180935138
47 1.26985411872888
48 0.749075662583812
49 0.49315473354671
50 0.486368760855025
51 0.626166601539385
52 0.716557307373888
53 0.703385119383851
54 0.564762444385943
55 0.33159871775205
56 -0.0453455575762578
57 -0.602230830172446
58 -1.32449045559027
59 -2.04916487842278
60 -2.54414071100051
61 -2.63058632133397
62 -2.30918440499713
63 -1.75657887552082
64 -1.17288332291108
65 -0.650448192348829
66 -0.0922812359536903
67 0.634687454155782
68 1.59570961722951
69 2.62333132428029
70 3.46088103570617
71 3.81010527873074
72 3.59337377713267
73 2.84136810070853
74 1.78943204191636
75 0.569002879962608
76 -0.60411829559656
77 -1.70704001038426
78 -2.49788616712357
79 -3.03255398831615
80 -3.0865081338553
81 -2.76341373289277
82 -2.33939154280161
83 -1.82707871746601
84 -1.35765935764053
85 -0.864672957757291
86 -0.326236108917036
87 0.312486239511246
88 0.981661467243758
89 1.59863886544939
90 2.04327511035716
91 2.27838439237496
92 2.30472941450629
93 2.1775797230579
94 1.91215665964506
95 1.48812986231475
96 0.840440855755663
97 -0.0486490436287301
98 -1.09795431528308
99 -2.0978727331947
100 -2.7906582514862
101 -2.9864014248584
102 -2.65674691569406
103 -1.93411745828772
104 -1.00963782684895
105 -0.0354386231907797
106 0.931481723420305
107 1.85776889831741
108 2.6774457263937
109 3.22878362377756
110 3.34914277227621
111 2.93799710851313
112 2.08662791608822
113 1.00038612223265
114 -0.0392794186881201
115 -0.896809812490203
116 -1.54791717453776
117 -2.15138012286057
118 -2.74365278307164
119 -3.33719698801363
120 -3.67357901357179
121 -3.39984052517896
122 -2.64700363165688
123 -1.46456456646449
124 -0.293974913434129
125 0.591924176903629
126 1.05121457919423
127 1.26030896184357
128 1.45852752375201
129 1.86010950576581
130 2.44692646877511
131 3.052447011855
132 3.42099139572947
133 3.39698600360707
134 2.94729333045531
135 2.16506883549788
136 1.1473976099022
137 -0.0458066888070457
138 -1.3972407072828
139 -2.83083707106419
140 -4.14586357460166
141 -5.02501869303303
142 -5.16113104207452
143 -4.42082338839517
144 -2.92871492708896
145 -1.03488683987651
146 0.848221288325368
147 2.38521209497614
148 3.42723322278122
149 3.9637260545441
150 4.07815711493996
151 3.82848918486472
152 3.27395061260015
153 2.4393176170426
154 1.41220071655187
155 0.254733161340708
156 -0.923569617691054
157 -2.0915443205245
158 -3.10749345073063
159 -3.89259526826915
160 -4.23383977945706
161 -3.86774349873668
162 -3.0610891711488
163 -1.85623939042893
164 -0.663373467728991
165 0.30385007575325
166 0.878067885767558
167 1.17168008212586
168 1.34874334532938
169 1.63387552926654
170 2.0981001322954
171 2.71108587265436
172 3.29255658877317
173 3.64696623896627
174 3.57486809191766
175 2.9734166716822
176 1.83517913181193
177 0.305412693564316
178 -1.35955194541109
179 -2.85155468171354
180 -3.94842093825738
181 -4.59238395893319
182 -4.85804631629372
183 -4.80480119729871
184 -4.32609823554696
185 -3.1837675115823
186 -1.20209310053056
187 1.44090872373315
188 4.15917908839074
189 6.12526492254577
190 6.72504461927256
191 5.84642582222016
192 3.99936305428326
193 1.94823865973725
194 0.355872845441895
195 -0.649118052141914
196 -1.32621194582554
197 -2.15531863845017
198 -3.22652446295955
199 -4.34376747538206
200 -4.71248372044447
201 -4.42038272383614
202 -2.98316172299064
203 -1.34697061510296
204 -0.0211005943158503
205 0.516154236512395
206 0.56070418156201
207 0.57605506575144
208 1.09202101524712
209 2.10904015453156
210 3.29821695479655
211 4.09094262417698
212 4.18492320587115
213 3.58363014055951
214 2.61301751306898
215 1.55957127212499
216 0.53604091530564
217 -0.588081079506327
218 -1.93480278508983
219 -3.43296365860732
220 -4.73288558906349
221 -5.38706677346759
222 -5.09938544026811
223 -3.87005549524492
224 -1.97487123349507
225 0.218199207126128
226 2.33396285773386
227 4.07542047169043
228 5.13735486993488
229 5.31442830618894
230 4.50163585208617
231 2.91720816706236
232 0.968323218622438
233 -0.743084215467115
234 -1.8629020392302
235 -2.2647499939987
236 -2.32833417589403
237 -2.38773737389164
238 -2.82105599572393
239 -3.26434602250383
240 -3.35688615395139
241 -2.78551684854952
242 -1.05689180100839
243 0.821521495944254
244 2.09275813402989
245 2.19252824807381
246 1.55653851957528
247 0.970543358903598
248 1.14608856317308
249 1.99919854610567
250 2.91488105630528
251 3.14520095726588
252 2.48502271958503
253 1.2751935228715
254 0.151722135035757
255 -0.5202274308449
256 -0.824571209816572
257 -1.20420284619596
258 -2.01565926433131
259 -3.20919707387028
260 -4.26239959566047
261 -4.51499062810071
262 -3.62569379164644
263 -1.82016041136206
264 0.249271774068161
265 1.95349582844837
266 2.99717989312175
267 3.47468610697751
268 3.55786399647785
269 3.32450825869214
270 2.67382660484434
271 1.61363544037154
272 0.314745880562552
273 -0.798332428902583
274 -1.4361175983309
275 -1.50709954482466
276 -1.38091994710039
277 -1.39298572691287
278 -1.83866155676496
279 -2.33128849486092
280 -2.74862126547462
281 -2.14094186440473
282 -1.35307323049795
283 -0.156042551273531
284 0.817074543180313
285 1.49671796105491
286 1.69702735272701
287 1.69822305238761
288 1.65344166829538
289 1.82777871609558
290 2.18240404072791
291 2.64191186265429
292 2.92934568587326
293 2.86346802717586
294 2.28082369585229
295 1.23062357098066
296 -0.14972894699416
297 -1.60023305841413
298 -2.9126053100017
299 -3.94739984251152
300 -4.68139330997758
301 -5.10998344903533
302 -5.15656635199158
303 -4.65137173374542
304 -3.39597939678669
305 -1.38556878389767
306 1.11230308992869
307 3.4976821705991
308 5.15635708303289
309 5.64476619407523
310 5.05459982958227
311 3.82140867383892
312 2.66585866344369
313 1.98791623938215
314 1.88675464807021
315 1.83462704952674
316 1.36142142844104
317 -0.0280056363073855
318 -1.94882974528206
319 -4.02020232973521
};
\path [draw=color0] (axis cs:0,-7)
--(axis cs:0,7);

\path [draw=color0] (axis cs:40,-7)
--(axis cs:40,7);

\path [draw=color0] (axis cs:80,-7)
--(axis cs:80,7);

\path [draw=color0] (axis cs:120,-7)
--(axis cs:120,7);

\path [draw=color0] (axis cs:160,-7)
--(axis cs:160,7);

\path [draw=color0] (axis cs:200,-7)
--(axis cs:200,7);

\path [draw=color0] (axis cs:240,-7)
--(axis cs:240,7);

\path [draw=color0] (axis cs:280,-7)
--(axis cs:280,7);

\path [draw=color0] (axis cs:320,-7)
--(axis cs:320,7);

\path [draw=black, fill=color1] (axis cs:3,-0.206551697685933)
--(axis cs:3,-0.714850836778028)
--(axis cs:4,0.49014135735284)
--(axis cs:5,1.09926793422084)
--(axis cs:6,1.13900834871306)
--(axis cs:6,1.94689857044404)
--(axis cs:6,1.94689857044404)
--(axis cs:5,2.6811922776366)
--(axis cs:4,2.01012119029231)
--(axis cs:3,-0.206551697685933)
--cycle;

\path [draw=black, fill=color1] (axis cs:11,3.54787526380019)
--(axis cs:11,2.76175182329013)
--(axis cs:12,2.99499104594596)
--(axis cs:13,2.7420601683415)
--(axis cs:14,2.11320530007531)
--(axis cs:14,2.86099853024148)
--(axis cs:14,2.86099853024148)
--(axis cs:13,4.28927257110999)
--(axis cs:12,4.62580204985543)
--(axis cs:11,3.54787526380019)
--cycle;

\path [draw=black, fill=color1] (axis cs:19,-2.63790415174675)
--(axis cs:19,-2.88211176139139)
--(axis cs:20,-3.77219893284838)
--(axis cs:21,-4.17685226802311)
--(axis cs:22,-3.94822520992256)
--(axis cs:23,-3.12743448630546)
--(axis cs:24,-1.89869812871927)
--(axis cs:25,-0.473337059868783)
--(axis cs:25,0.331718436371324)
--(axis cs:25,0.331718436371324)
--(axis cs:24,-0.630671861144616)
--(axis cs:23,-1.76156733058889)
--(axis cs:22,-2.71904741641491)
--(axis cs:21,-3.16838689542268)
--(axis cs:20,-3.07182949273978)
--(axis cs:19,-2.63790415174675)
--cycle;

\path [draw=black, fill=color1] (axis cs:35,-0.222744039106403)
--(axis cs:35,-0.360269793966479)
--(axis cs:36,-0.878220129745747)
--(axis cs:37,-1.52843983782092)
--(axis cs:38,-2.37746604474138)
--(axis cs:39,-3.18251973073974)
--(axis cs:40,-3.55536342531671)
--(axis cs:41,-3.20808413509604)
--(axis cs:42,-2.12407768641635)
--(axis cs:43,-0.714850836778028)
--(axis cs:44,0.49014135735284)
--(axis cs:45,1.09926793422084)
--(axis cs:46,1.13900834871306)
--(axis cs:47,0.962601553013568)
--(axis cs:47,1.26985411872888)
--(axis cs:47,1.26985411872888)
--(axis cs:46,1.74785180935138)
--(axis cs:45,1.87644945558942)
--(axis cs:44,1.33728532443971)
--(axis cs:43,0.317119348253377)
--(axis cs:42,-0.896528519003779)
--(axis cs:41,-1.60679497027555)
--(axis cs:40,-1.93291669344737)
--(axis cs:39,-1.238207278837)
--(axis cs:38,-0.835624196274726)
--(axis cs:37,-0.313506873235936)
--(axis cs:36,-0.276111309761687)
--(axis cs:35,-0.222744039106403)
--cycle;

\path [draw=black, fill=color1] (axis cs:57,-0.602230830172446)
--(axis cs:57,-0.655130835094512)
--(axis cs:58,-1.76731144645163)
--(axis cs:59,-2.88211176139139)
--(axis cs:60,-3.77219893284838)
--(axis cs:61,-4.17685226802311)
--(axis cs:62,-3.94822520992256)
--(axis cs:63,-3.12743448630546)
--(axis cs:64,-1.89869812871927)
--(axis cs:64,-1.17288332291108)
--(axis cs:64,-1.17288332291108)
--(axis cs:63,-1.75657887552082)
--(axis cs:62,-2.30918440499713)
--(axis cs:61,-2.63058632133397)
--(axis cs:60,-2.54414071100051)
--(axis cs:59,-2.04916487842278)
--(axis cs:58,-1.32449045559027)
--(axis cs:57,-0.602230830172446)
--cycle;

\path [draw=black, fill=color1] (axis cs:71,3.81010527873074)
--(axis cs:71,3.22592753675466)
--(axis cs:72,2.18728760820884)
--(axis cs:73,1.10692489683477)
--(axis cs:74,0.241172703490594)
--(axis cs:75,-0.360269793966479)
--(axis cs:76,-0.878220129745747)
--(axis cs:76,-0.60411829559656)
--(axis cs:76,-0.60411829559656)
--(axis cs:75,0.569002879962608)
--(axis cs:74,1.78943204191636)
--(axis cs:73,2.84136810070853)
--(axis cs:72,3.59337377713267)
--(axis cs:71,3.81010527873074)
--cycle;

\path [draw=black, fill=color1] (axis cs:79,-3.03255398831615)
--(axis cs:79,-3.18251973073974)
--(axis cs:80,-3.55536342531671)
--(axis cs:81,-3.20808413509604)
--(axis cs:81,-2.76341373289277)
--(axis cs:81,-2.76341373289277)
--(axis cs:80,-3.0865081338553)
--(axis cs:79,-3.03255398831615)
--cycle;

\path [draw=black, fill=color1] (axis cs:89,1.59863886544939)
--(axis cs:89,1.43886304007679)
--(axis cs:89,1.59863886544939)
--(axis cs:89,1.59863886544939)
--cycle;

\path [draw=black, fill=color1] (axis cs:95,1.48812986231475)
--(axis cs:95,1.28321898844354)
--(axis cs:96,0.359398468223823)
--(axis cs:97,-0.655130835094512)
--(axis cs:98,-1.76731144645163)
--(axis cs:99,-2.88211176139139)
--(axis cs:100,-3.77219893284838)
--(axis cs:101,-4.17685226802311)
--(axis cs:102,-3.94822520992256)
--(axis cs:103,-3.12743448630546)
--(axis cs:104,-1.89869812871927)
--(axis cs:105,-0.473337059868783)
--(axis cs:105,-0.0354386231907797)
--(axis cs:105,-0.0354386231907797)
--(axis cs:104,-1.00963782684895)
--(axis cs:103,-1.93411745828772)
--(axis cs:102,-2.65674691569406)
--(axis cs:101,-2.9864014248584)
--(axis cs:100,-2.7906582514862)
--(axis cs:99,-2.0978727331947)
--(axis cs:98,-1.09795431528308)
--(axis cs:97,-0.0486490436287301)
--(axis cs:96,0.840440855755663)
--(axis cs:95,1.48812986231475)
--cycle;

\path [draw=black, fill=color1] (axis cs:127,1.26030896184357)
--(axis cs:127,0.962601553013568)
--(axis cs:128,0.999905130843382)
--(axis cs:129,1.43886304007679)
--(axis cs:130,2.14219484108061)
--(axis cs:131,2.76175182329013)
--(axis cs:132,2.99499104594596)
--(axis cs:133,2.7420601683415)
--(axis cs:134,2.11320530007531)
--(axis cs:135,1.28321898844354)
--(axis cs:136,0.359398468223823)
--(axis cs:137,-0.655130835094512)
--(axis cs:138,-1.76731144645163)
--(axis cs:139,-2.88211176139139)
--(axis cs:139,-2.83083707106419)
--(axis cs:139,-2.83083707106419)
--(axis cs:138,-1.3972407072828)
--(axis cs:137,-0.0458066888070457)
--(axis cs:136,1.1473976099022)
--(axis cs:135,2.16506883549788)
--(axis cs:134,2.94729333045531)
--(axis cs:133,3.39698600360707)
--(axis cs:132,3.42099139572947)
--(axis cs:131,3.052447011855)
--(axis cs:130,2.44692646877511)
--(axis cs:129,1.86010950576581)
--(axis cs:128,1.45852752375201)
--(axis cs:127,1.26030896184357)
--cycle;

\path [draw=black, fill=color1] (axis cs:147,2.38521209497614)
--(axis cs:147,2.31766534682902)
--(axis cs:148,3.37126152535253)
--(axis cs:149,3.94246933571898)
--(axis cs:150,3.88509638203718)
--(axis cs:151,3.22592753675466)
--(axis cs:152,2.18728760820884)
--(axis cs:153,1.10692489683477)
--(axis cs:154,0.241172703490594)
--(axis cs:155,-0.360269793966479)
--(axis cs:155,0.254733161340708)
--(axis cs:155,0.254733161340708)
--(axis cs:154,1.41220071655187)
--(axis cs:153,2.4393176170426)
--(axis cs:152,3.27395061260015)
--(axis cs:151,3.82848918486472)
--(axis cs:150,4.07815711493996)
--(axis cs:149,3.9637260545441)
--(axis cs:148,3.42723322278122)
--(axis cs:147,2.38521209497614)
--cycle;

\path [draw=black, fill=color1] (axis cs:167,1.17168008212586)
--(axis cs:167,0.962601553013568)
--(axis cs:168,0.999905130843382)
--(axis cs:169,1.43886304007679)
--(axis cs:169,1.63387552926654)
--(axis cs:169,1.63387552926654)
--(axis cs:168,1.34874334532938)
--(axis cs:167,1.17168008212586)
--cycle;

\path [draw=black, fill=color1] (axis cs:172,3.29255658877317)
--(axis cs:172,2.99499104594596)
--(axis cs:173,2.7420601683415)
--(axis cs:174,2.11320530007531)
--(axis cs:175,1.28321898844354)
--(axis cs:176,0.359398468223823)
--(axis cs:177,-0.655130835094512)
--(axis cs:178,-1.76731144645163)
--(axis cs:179,-2.88211176139139)
--(axis cs:179,-2.85155468171354)
--(axis cs:179,-2.85155468171354)
--(axis cs:178,-1.35955194541109)
--(axis cs:177,0.305412693564316)
--(axis cs:176,1.83517913181193)
--(axis cs:175,2.9734166716822)
--(axis cs:174,3.57486809191766)
--(axis cs:173,3.64696623896627)
--(axis cs:172,3.29255658877317)
--cycle;

\path [draw=black, fill=color1] (axis cs:188,4.15917908839074)
--(axis cs:188,3.37126152535253)
--(axis cs:189,3.94246933571898)
--(axis cs:190,3.88509638203718)
--(axis cs:191,3.22592753675466)
--(axis cs:192,2.18728760820884)
--(axis cs:193,1.10692489683477)
--(axis cs:194,0.241172703490594)
--(axis cs:194,0.355872845441895)
--(axis cs:194,0.355872845441895)
--(axis cs:193,1.94823865973725)
--(axis cs:192,3.99936305428326)
--(axis cs:191,5.84642582222016)
--(axis cs:190,6.72504461927256)
--(axis cs:189,6.12526492254577)
--(axis cs:188,4.15917908839074)
--cycle;

\path [draw=black, fill=color1] (axis cs:208,1.09202101524712)
--(axis cs:208,0.999905130843382)
--(axis cs:209,1.43886304007679)
--(axis cs:210,2.14219484108061)
--(axis cs:211,2.76175182329013)
--(axis cs:212,2.99499104594596)
--(axis cs:213,2.7420601683415)
--(axis cs:214,2.11320530007531)
--(axis cs:215,1.28321898844354)
--(axis cs:216,0.359398468223823)
--(axis cs:217,-0.655130835094512)
--(axis cs:217,-0.588081079506327)
--(axis cs:217,-0.588081079506327)
--(axis cs:216,0.53604091530564)
--(axis cs:215,1.55957127212499)
--(axis cs:214,2.61301751306898)
--(axis cs:213,3.58363014055951)
--(axis cs:212,4.18492320587115)
--(axis cs:211,4.09094262417698)
--(axis cs:210,3.29821695479655)
--(axis cs:209,2.10904015453156)
--(axis cs:208,1.09202101524712)
--cycle;

\path [draw=black, fill=color1] (axis cs:225,0.218199207126128)
--(axis cs:225,-0.473337059868783)
--(axis cs:226,0.978876060002133)
--(axis cs:227,2.31766534682902)
--(axis cs:228,3.37126152535253)
--(axis cs:229,3.94246933571898)
--(axis cs:230,3.88509638203718)
--(axis cs:230,4.50163585208617)
--(axis cs:230,4.50163585208617)
--(axis cs:229,5.31442830618894)
--(axis cs:228,5.13735486993488)
--(axis cs:227,4.07542047169043)
--(axis cs:226,2.33396285773386)
--(axis cs:225,0.218199207126128)
--cycle;

\path [draw=black, fill=color1] (axis cs:240,-3.35688615395139)
--(axis cs:240,-3.55536342531671)
--(axis cs:241,-3.20808413509604)
--(axis cs:242,-2.12407768641635)
--(axis cs:243,-0.714850836778028)
--(axis cs:244,0.49014135735284)
--(axis cs:245,1.09926793422084)
--(axis cs:246,1.13900834871306)
--(axis cs:247,0.962601553013568)
--(axis cs:248,0.999905130843382)
--(axis cs:249,1.43886304007679)
--(axis cs:250,2.14219484108061)
--(axis cs:251,2.76175182329013)
--(axis cs:251,3.14520095726588)
--(axis cs:251,3.14520095726588)
--(axis cs:250,2.91488105630528)
--(axis cs:249,1.99919854610567)
--(axis cs:248,1.14608856317308)
--(axis cs:247,0.970543358903598)
--(axis cs:246,1.55653851957528)
--(axis cs:245,2.19252824807381)
--(axis cs:244,2.09275813402989)
--(axis cs:243,0.821521495944254)
--(axis cs:242,-1.05689180100839)
--(axis cs:241,-2.78551684854952)
--(axis cs:240,-3.35688615395139)
--cycle;

\path [draw=black, fill=color1] (axis cs:262,-3.62569379164644)
--(axis cs:262,-3.94822520992256)
--(axis cs:263,-3.12743448630546)
--(axis cs:264,-1.89869812871927)
--(axis cs:265,-0.473337059868783)
--(axis cs:266,0.978876060002133)
--(axis cs:267,2.31766534682902)
--(axis cs:268,3.37126152535253)
--(axis cs:268,3.55786399647785)
--(axis cs:268,3.55786399647785)
--(axis cs:267,3.47468610697751)
--(axis cs:266,2.99717989312175)
--(axis cs:265,1.95349582844837)
--(axis cs:264,0.249271774068161)
--(axis cs:263,-1.82016041136206)
--(axis cs:262,-3.62569379164644)
--cycle;

\path [draw=black, fill=color1] (axis cs:277,-1.39298572691287)
--(axis cs:277,-1.52843983782092)
--(axis cs:278,-2.37746604474138)
--(axis cs:279,-3.18251973073974)
--(axis cs:280,-3.55536342531671)
--(axis cs:281,-3.20808413509604)
--(axis cs:282,-2.12407768641635)
--(axis cs:283,-0.714850836778028)
--(axis cs:284,0.49014135735284)
--(axis cs:285,1.09926793422084)
--(axis cs:286,1.13900834871306)
--(axis cs:287,0.962601553013568)
--(axis cs:288,0.999905130843382)
--(axis cs:289,1.43886304007679)
--(axis cs:290,2.14219484108061)
--(axis cs:290,2.18240404072791)
--(axis cs:290,2.18240404072791)
--(axis cs:289,1.82777871609558)
--(axis cs:288,1.65344166829538)
--(axis cs:287,1.69822305238761)
--(axis cs:286,1.69702735272701)
--(axis cs:285,1.49671796105491)
--(axis cs:284,0.817074543180313)
--(axis cs:283,-0.156042551273531)
--(axis cs:282,-1.35307323049795)
--(axis cs:281,-2.14094186440473)
--(axis cs:280,-2.74862126547462)
--(axis cs:279,-2.33128849486092)
--(axis cs:278,-1.83866155676496)
--(axis cs:277,-1.39298572691287)
--cycle;

\path [draw=black, fill=color1] (axis cs:293,2.86346802717586)
--(axis cs:293,2.7420601683415)
--(axis cs:294,2.11320530007531)
--(axis cs:294,2.28082369585229)
--(axis cs:294,2.28082369585229)
--(axis cs:293,2.86346802717586)
--cycle;

\path [draw=black, fill=color1] (axis cs:306,1.11230308992869)
--(axis cs:306,0.978876060002133)
--(axis cs:307,2.31766534682902)
--(axis cs:308,3.37126152535253)
--(axis cs:309,3.94246933571898)
--(axis cs:310,3.88509638203718)
--(axis cs:311,3.22592753675466)
--(axis cs:312,2.18728760820884)
--(axis cs:313,1.10692489683477)
--(axis cs:314,0.241172703490594)
--(axis cs:315,-0.360269793966479)
--(axis cs:316,-0.878220129745747)
--(axis cs:317,-1.52843983782092)
--(axis cs:318,-2.37746604474138)
--(axis cs:318,-1.94882974528206)
--(axis cs:318,-1.94882974528206)
--(axis cs:317,-0.0280056363073855)
--(axis cs:316,1.36142142844104)
--(axis cs:315,1.83462704952674)
--(axis cs:314,1.88675464807021)
--(axis cs:313,1.98791623938215)
--(axis cs:312,2.66585866344369)
--(axis cs:311,3.82140867383892)
--(axis cs:310,5.05459982958227)
--(axis cs:309,5.64476619407523)
--(axis cs:308,5.15635708303289)
--(axis cs:307,3.4976821705991)
--(axis cs:306,1.11230308992869)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,-4.6980726423317)
--(axis cs:0,-3.55536342531671)
--(axis cs:1,-3.20808413509604)
--(axis cs:2,-2.12407768641635)
--(axis cs:2,-2.65548187222276)
--(axis cs:2,-2.65548187222276)
--(axis cs:1,-4.68003891689398)
--(axis cs:0,-4.6980726423317)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,0.441661544856334)
--(axis cs:7,0.962601553013568)
--(axis cs:8,0.999905130843382)
--(axis cs:9,1.43886304007679)
--(axis cs:10,2.14219484108061)
--(axis cs:10,1.66738620453246)
--(axis cs:10,1.66738620453246)
--(axis cs:9,-0.0108917301469119)
--(axis cs:8,-0.430318198877477)
--(axis cs:7,0.441661544856334)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,1.03757040804071)
--(axis cs:15,1.28321898844354)
--(axis cs:16,0.359398468223823)
--(axis cs:17,-0.655130835094512)
--(axis cs:18,-1.76731144645163)
--(axis cs:18,-2.09618678862292)
--(axis cs:18,-2.09618678862292)
--(axis cs:17,-1.45725582759578)
--(axis cs:16,-0.464225052597854)
--(axis cs:15,1.03757040804071)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,0.90223396397134)
--(axis cs:26,0.978876060002133)
--(axis cs:27,2.31766534682902)
--(axis cs:28,3.37126152535253)
--(axis cs:29,3.94246933571898)
--(axis cs:30,3.88509638203718)
--(axis cs:31,3.22592753675466)
--(axis cs:32,2.18728760820884)
--(axis cs:33,1.10692489683477)
--(axis cs:34,0.241172703490594)
--(axis cs:34,-0.176579567806352)
--(axis cs:34,-0.176579567806352)
--(axis cs:33,0.179589079944651)
--(axis cs:32,0.596057742937712)
--(axis cs:31,1.03215061843569)
--(axis cs:30,1.23748322758979)
--(axis cs:29,1.31494600164781)
--(axis cs:28,1.25894859857944)
--(axis cs:27,1.17495685418263)
--(axis cs:26,0.90223396397134)
--cycle;

\path [draw=black, fill=color0] (axis cs:48,0.749075662583812)
--(axis cs:48,0.999905130843382)
--(axis cs:49,1.43886304007679)
--(axis cs:50,2.14219484108061)
--(axis cs:51,2.76175182329013)
--(axis cs:52,2.99499104594596)
--(axis cs:53,2.7420601683415)
--(axis cs:54,2.11320530007531)
--(axis cs:55,1.28321898844354)
--(axis cs:56,0.359398468223823)
--(axis cs:56,-0.0453455575762578)
--(axis cs:56,-0.0453455575762578)
--(axis cs:55,0.33159871775205)
--(axis cs:54,0.564762444385943)
--(axis cs:53,0.703385119383851)
--(axis cs:52,0.716557307373888)
--(axis cs:51,0.626166601539385)
--(axis cs:50,0.486368760855025)
--(axis cs:49,0.49315473354671)
--(axis cs:48,0.749075662583812)
--cycle;

\path [draw=black, fill=color0] (axis cs:65,-0.650448192348829)
--(axis cs:65,-0.473337059868783)
--(axis cs:66,0.978876060002133)
--(axis cs:67,2.31766534682902)
--(axis cs:68,3.37126152535253)
--(axis cs:69,3.94246933571898)
--(axis cs:70,3.88509638203718)
--(axis cs:70,3.46088103570617)
--(axis cs:70,3.46088103570617)
--(axis cs:69,2.62333132428029)
--(axis cs:68,1.59570961722951)
--(axis cs:67,0.634687454155782)
--(axis cs:66,-0.0922812359536903)
--(axis cs:65,-0.650448192348829)
--cycle;

\path [draw=black, fill=color0] (axis cs:77,-1.70704001038426)
--(axis cs:77,-1.52843983782092)
--(axis cs:78,-2.37746604474138)
--(axis cs:78,-2.49788616712357)
--(axis cs:78,-2.49788616712357)
--(axis cs:77,-1.70704001038426)
--cycle;

\path [draw=black, fill=color0] (axis cs:82,-2.33939154280161)
--(axis cs:82,-2.12407768641635)
--(axis cs:83,-0.714850836778028)
--(axis cs:84,0.49014135735284)
--(axis cs:85,1.09926793422084)
--(axis cs:86,1.13900834871306)
--(axis cs:87,0.962601553013568)
--(axis cs:88,0.999905130843382)
--(axis cs:88,0.981661467243758)
--(axis cs:88,0.981661467243758)
--(axis cs:87,0.312486239511246)
--(axis cs:86,-0.326236108917036)
--(axis cs:85,-0.864672957757291)
--(axis cs:84,-1.35765935764053)
--(axis cs:83,-1.82707871746601)
--(axis cs:82,-2.33939154280161)
--cycle;

\path [draw=black, fill=color0] (axis cs:90,2.04327511035716)
--(axis cs:90,2.14219484108061)
--(axis cs:91,2.76175182329013)
--(axis cs:92,2.99499104594596)
--(axis cs:93,2.7420601683415)
--(axis cs:94,2.11320530007531)
--(axis cs:94,1.91215665964506)
--(axis cs:94,1.91215665964506)
--(axis cs:93,2.1775797230579)
--(axis cs:92,2.30472941450629)
--(axis cs:91,2.27838439237496)
--(axis cs:90,2.04327511035716)
--cycle;

\path [draw=black, fill=color0] (axis cs:106,0.931481723420305)
--(axis cs:106,0.978876060002133)
--(axis cs:107,2.31766534682902)
--(axis cs:108,3.37126152535253)
--(axis cs:109,3.94246933571898)
--(axis cs:110,3.88509638203718)
--(axis cs:111,3.22592753675466)
--(axis cs:112,2.18728760820884)
--(axis cs:113,1.10692489683477)
--(axis cs:114,0.241172703490594)
--(axis cs:115,-0.360269793966479)
--(axis cs:116,-0.878220129745747)
--(axis cs:117,-1.52843983782092)
--(axis cs:118,-2.37746604474138)
--(axis cs:119,-3.18251973073974)
--(axis cs:120,-3.55536342531671)
--(axis cs:121,-3.20808413509604)
--(axis cs:122,-2.12407768641635)
--(axis cs:123,-0.714850836778028)
--(axis cs:124,0.49014135735284)
--(axis cs:125,1.09926793422084)
--(axis cs:126,1.13900834871306)
--(axis cs:126,1.05121457919423)
--(axis cs:126,1.05121457919423)
--(axis cs:125,0.591924176903629)
--(axis cs:124,-0.293974913434129)
--(axis cs:123,-1.46456456646449)
--(axis cs:122,-2.64700363165688)
--(axis cs:121,-3.39984052517896)
--(axis cs:120,-3.67357901357179)
--(axis cs:119,-3.33719698801363)
--(axis cs:118,-2.74365278307164)
--(axis cs:117,-2.15138012286057)
--(axis cs:116,-1.54791717453776)
--(axis cs:115,-0.896809812490203)
--(axis cs:114,-0.0392794186881201)
--(axis cs:113,1.00038612223265)
--(axis cs:112,2.08662791608822)
--(axis cs:111,2.93799710851313)
--(axis cs:110,3.34914277227621)
--(axis cs:109,3.22878362377756)
--(axis cs:108,2.6774457263937)
--(axis cs:107,1.85776889831741)
--(axis cs:106,0.931481723420305)
--cycle;

\path [draw=black, fill=color0] (axis cs:140,-4.14586357460166)
--(axis cs:140,-3.77219893284838)
--(axis cs:141,-4.17685226802311)
--(axis cs:142,-3.94822520992256)
--(axis cs:143,-3.12743448630546)
--(axis cs:144,-1.89869812871927)
--(axis cs:145,-0.473337059868783)
--(axis cs:146,0.978876060002133)
--(axis cs:146,0.848221288325368)
--(axis cs:146,0.848221288325368)
--(axis cs:145,-1.03488683987651)
--(axis cs:144,-2.92871492708896)
--(axis cs:143,-4.42082338839517)
--(axis cs:142,-5.16113104207452)
--(axis cs:141,-5.02501869303303)
--(axis cs:140,-4.14586357460166)
--cycle;

\path [draw=black, fill=color0] (axis cs:156,-0.923569617691054)
--(axis cs:156,-0.878220129745747)
--(axis cs:157,-1.52843983782092)
--(axis cs:158,-2.37746604474138)
--(axis cs:159,-3.18251973073974)
--(axis cs:160,-3.55536342531671)
--(axis cs:161,-3.20808413509604)
--(axis cs:162,-2.12407768641635)
--(axis cs:163,-0.714850836778028)
--(axis cs:164,0.49014135735284)
--(axis cs:165,1.09926793422084)
--(axis cs:166,1.13900834871306)
--(axis cs:166,0.878067885767558)
--(axis cs:166,0.878067885767558)
--(axis cs:165,0.30385007575325)
--(axis cs:164,-0.663373467728991)
--(axis cs:163,-1.85623939042893)
--(axis cs:162,-3.0610891711488)
--(axis cs:161,-3.86774349873668)
--(axis cs:160,-4.23383977945706)
--(axis cs:159,-3.89259526826915)
--(axis cs:158,-3.10749345073063)
--(axis cs:157,-2.0915443205245)
--(axis cs:156,-0.923569617691054)
--cycle;

\path [draw=black, fill=color0] (axis cs:170,2.0981001322954)
--(axis cs:170,2.14219484108061)
--(axis cs:171,2.76175182329013)
--(axis cs:171,2.71108587265436)
--(axis cs:171,2.71108587265436)
--(axis cs:170,2.0981001322954)
--cycle;

\path [draw=black, fill=color0] (axis cs:180,-3.94842093825738)
--(axis cs:180,-3.77219893284838)
--(axis cs:181,-4.17685226802311)
--(axis cs:182,-3.94822520992256)
--(axis cs:183,-3.12743448630546)
--(axis cs:184,-1.89869812871927)
--(axis cs:185,-0.473337059868783)
--(axis cs:186,0.978876060002133)
--(axis cs:187,2.31766534682902)
--(axis cs:187,1.44090872373315)
--(axis cs:187,1.44090872373315)
--(axis cs:186,-1.20209310053056)
--(axis cs:185,-3.1837675115823)
--(axis cs:184,-4.32609823554696)
--(axis cs:183,-4.80480119729871)
--(axis cs:182,-4.85804631629372)
--(axis cs:181,-4.59238395893319)
--(axis cs:180,-3.94842093825738)
--cycle;

\path [draw=black, fill=color0] (axis cs:195,-0.649118052141914)
--(axis cs:195,-0.360269793966479)
--(axis cs:196,-0.878220129745747)
--(axis cs:197,-1.52843983782092)
--(axis cs:198,-2.37746604474138)
--(axis cs:199,-3.18251973073974)
--(axis cs:200,-3.55536342531671)
--(axis cs:201,-3.20808413509604)
--(axis cs:202,-2.12407768641635)
--(axis cs:203,-0.714850836778028)
--(axis cs:204,0.49014135735284)
--(axis cs:205,1.09926793422084)
--(axis cs:206,1.13900834871306)
--(axis cs:207,0.962601553013568)
--(axis cs:207,0.57605506575144)
--(axis cs:207,0.57605506575144)
--(axis cs:206,0.56070418156201)
--(axis cs:205,0.516154236512395)
--(axis cs:204,-0.0211005943158503)
--(axis cs:203,-1.34697061510296)
--(axis cs:202,-2.98316172299064)
--(axis cs:201,-4.42038272383614)
--(axis cs:200,-4.71248372044447)
--(axis cs:199,-4.34376747538206)
--(axis cs:198,-3.22652446295955)
--(axis cs:197,-2.15531863845017)
--(axis cs:196,-1.32621194582554)
--(axis cs:195,-0.649118052141914)
--cycle;

\path [draw=black, fill=color0] (axis cs:218,-1.93480278508983)
--(axis cs:218,-1.76731144645163)
--(axis cs:219,-2.88211176139139)
--(axis cs:220,-3.77219893284838)
--(axis cs:221,-4.17685226802311)
--(axis cs:222,-3.94822520992256)
--(axis cs:223,-3.12743448630546)
--(axis cs:224,-1.89869812871927)
--(axis cs:224,-1.97487123349507)
--(axis cs:224,-1.97487123349507)
--(axis cs:223,-3.87005549524492)
--(axis cs:222,-5.09938544026811)
--(axis cs:221,-5.38706677346759)
--(axis cs:220,-4.73288558906349)
--(axis cs:219,-3.43296365860732)
--(axis cs:218,-1.93480278508983)
--cycle;

\path [draw=black, fill=color0] (axis cs:231,2.91720816706236)
--(axis cs:231,3.22592753675466)
--(axis cs:232,2.18728760820884)
--(axis cs:233,1.10692489683477)
--(axis cs:234,0.241172703490594)
--(axis cs:235,-0.360269793966479)
--(axis cs:236,-0.878220129745747)
--(axis cs:237,-1.52843983782092)
--(axis cs:238,-2.37746604474138)
--(axis cs:239,-3.18251973073974)
--(axis cs:239,-3.26434602250383)
--(axis cs:239,-3.26434602250383)
--(axis cs:238,-2.82105599572393)
--(axis cs:237,-2.38773737389164)
--(axis cs:236,-2.32833417589403)
--(axis cs:235,-2.2647499939987)
--(axis cs:234,-1.8629020392302)
--(axis cs:233,-0.743084215467115)
--(axis cs:232,0.968323218622438)
--(axis cs:231,2.91720816706236)
--cycle;

\path [draw=black, fill=color0] (axis cs:252,2.48502271958503)
--(axis cs:252,2.99499104594596)
--(axis cs:253,2.7420601683415)
--(axis cs:254,2.11320530007531)
--(axis cs:255,1.28321898844354)
--(axis cs:256,0.359398468223823)
--(axis cs:257,-0.655130835094512)
--(axis cs:258,-1.76731144645163)
--(axis cs:259,-2.88211176139139)
--(axis cs:260,-3.77219893284838)
--(axis cs:261,-4.17685226802311)
--(axis cs:261,-4.51499062810071)
--(axis cs:261,-4.51499062810071)
--(axis cs:260,-4.26239959566047)
--(axis cs:259,-3.20919707387028)
--(axis cs:258,-2.01565926433131)
--(axis cs:257,-1.20420284619596)
--(axis cs:256,-0.824571209816572)
--(axis cs:255,-0.5202274308449)
--(axis cs:254,0.151722135035757)
--(axis cs:253,1.2751935228715)
--(axis cs:252,2.48502271958503)
--cycle;

\path [draw=black, fill=color0] (axis cs:269,3.32450825869214)
--(axis cs:269,3.94246933571898)
--(axis cs:270,3.88509638203718)
--(axis cs:271,3.22592753675466)
--(axis cs:272,2.18728760820884)
--(axis cs:273,1.10692489683477)
--(axis cs:274,0.241172703490594)
--(axis cs:275,-0.360269793966479)
--(axis cs:276,-0.878220129745747)
--(axis cs:276,-1.38091994710039)
--(axis cs:276,-1.38091994710039)
--(axis cs:275,-1.50709954482466)
--(axis cs:274,-1.4361175983309)
--(axis cs:273,-0.798332428902583)
--(axis cs:272,0.314745880562552)
--(axis cs:271,1.61363544037154)
--(axis cs:270,2.67382660484434)
--(axis cs:269,3.32450825869214)
--cycle;

\path [draw=black, fill=color0] (axis cs:291,2.64191186265429)
--(axis cs:291,2.76175182329013)
--(axis cs:292,2.99499104594596)
--(axis cs:292,2.92934568587326)
--(axis cs:292,2.92934568587326)
--(axis cs:291,2.64191186265429)
--cycle;

\path [draw=black, fill=color0] (axis cs:295,1.23062357098066)
--(axis cs:295,1.28321898844354)
--(axis cs:296,0.359398468223823)
--(axis cs:297,-0.655130835094512)
--(axis cs:298,-1.76731144645163)
--(axis cs:299,-2.88211176139139)
--(axis cs:300,-3.77219893284838)
--(axis cs:301,-4.17685226802311)
--(axis cs:302,-3.94822520992256)
--(axis cs:303,-3.12743448630546)
--(axis cs:304,-1.89869812871927)
--(axis cs:305,-0.473337059868783)
--(axis cs:305,-1.38556878389767)
--(axis cs:305,-1.38556878389767)
--(axis cs:304,-3.39597939678669)
--(axis cs:303,-4.65137173374542)
--(axis cs:302,-5.15656635199158)
--(axis cs:301,-5.10998344903533)
--(axis cs:300,-4.68139330997758)
--(axis cs:299,-3.94739984251152)
--(axis cs:298,-2.9126053100017)
--(axis cs:297,-1.60023305841413)
--(axis cs:296,-0.14972894699416)
--(axis cs:295,1.23062357098066)
--cycle;

\path [draw=black, fill=color0] (axis cs:319,-4.02020232973521)
--(axis cs:319,-3.18251973073974)
--(axis cs:319,-4.02020232973521)
--(axis cs:319,-4.02020232973521)
--cycle;

\end{axis}

\end{tikzpicture}

==> image/algo5_waist_custom.tex <==
% This file was created by matplotlib2tikz v0.5.12.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.298039215686275,0.603921568627451,0.713725490196078}
\definecolor{color0}{rgb}{0.682352941176471,0.16078431372549,0.243137254901961}

\begin{axis}[
ylabel={Acceleration [\si{\meter\per\second\squared}]},
xmin=-10, xmax=330,
ymin=-7, ymax=7,
xtick=\empty, % ADDED after export from python!
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [black]
table {%
0 -3.17529007906461
1 -2.79961826552606
2 -1.90978355533765
3 -0.967776004769051
4 -0.30956077597876
5 -0.0618139842737601
6 -0.0406403699408141
7 0.0524054500325943
8 0.444166636407632
9 1.11733825362924
10 1.86101731774451
11 2.39518615388717
12 2.53665720166039
13 2.24785820620164
14 1.62632869302901
15 0.827587453554604
16 0.0101472392205362
17 -0.714661666014678
18 -1.29030140985502
19 -1.70421808325886
20 -1.95219441949956
21 -2.02471011094098
22 -1.93169446726245
23 -1.74253230638712
24 -1.56927610577668
25 -1.45499481005618
26 -1.26847889601658
27 -0.738469210725224
28 0.316591023028909
29 1.76258411939897
30 3.12777240494696
31 3.88263654627332
32 3.76962014603558
33 2.95717984940502
34 1.84734161061774
35 0.782563733195675
36 -0.167524443038807
37 -1.09025917604901
38 -2.03501051397896
39 -2.80237037755999
40 -3.17529007906461
41 -2.79961826552606
42 -1.90978355533765
43 -0.967776004769051
44 -0.30956077597876
45 -0.0618139842737601
46 -0.0406403699408141
47 0.0524054500325943
48 0.444166636407632
49 1.11733825362924
50 1.86101731774451
51 2.39518615388717
52 2.53665720166039
53 2.24785820620164
54 1.62632869302901
55 0.827587453554604
56 0.0101472392205362
57 -0.714661666014678
58 -1.29030140985502
59 -1.70421808325886
60 -1.95219441949956
61 -2.02471011094098
62 -1.93169446726245
63 -1.74253230638712
64 -1.56927610577668
65 -1.45499481005618
66 -1.26847889601658
67 -0.738469210725224
68 0.316591023028909
69 1.76258411939897
70 3.12777240494696
71 3.88263654627332
72 3.76962014603558
73 2.95717984940502
74 1.84734161061774
75 0.782563733195675
76 -0.167524443038807
77 -1.09025917604901
78 -2.03501051397896
79 -2.80237037755999
80 -3.17529007906461
81 -2.79961826552606
82 -1.90978355533765
83 -0.967776004769051
84 -0.30956077597876
85 -0.0618139842737601
86 -0.0406403699408141
87 0.0524054500325943
88 0.444166636407632
89 1.11733825362924
90 1.86101731774451
91 2.39518615388717
92 2.53665720166039
93 2.24785820620164
94 1.62632869302901
95 0.827587453554604
96 0.0101472392205362
97 -0.714661666014678
98 -1.29030140985502
99 -1.70421808325886
100 -1.95219441949956
101 -2.02471011094098
102 -1.93169446726245
103 -1.74253230638712
104 -1.56927610577668
105 -1.45499481005618
106 -1.26847889601658
107 -0.738469210725224
108 0.316591023028909
109 1.76258411939897
110 3.12777240494696
111 3.88263654627332
112 3.76962014603558
113 2.95717984940502
114 1.84734161061774
115 0.782563733195675
116 -0.167524443038807
117 -1.09025917604901
118 -2.03501051397896
119 -2.80237037755999
120 -3.17529007906461
121 -2.79961826552606
122 -1.90978355533765
123 -0.967776004769051
124 -0.30956077597876
125 -0.0618139842737601
126 -0.0406403699408141
127 0.0524054500325943
128 0.444166636407632
129 1.11733825362924
130 1.86101731774451
131 2.39518615388717
132 2.53665720166039
133 2.24785820620164
134 1.62632869302901
135 0.827587453554604
136 0.0101472392205362
137 -0.714661666014678
138 -1.29030140985502
139 -1.70421808325886
140 -1.95219441949956
141 -2.02471011094098
142 -1.93169446726245
143 -1.74253230638712
144 -1.56927610577668
145 -1.45499481005618
146 -1.26847889601658
147 -0.738469210725224
148 0.316591023028909
149 1.76258411939897
150 3.12777240494696
151 3.88263654627332
152 3.76962014603558
153 2.95717984940502
154 1.84734161061774
155 0.782563733195675
156 -0.167524443038807
157 -1.09025917604901
158 -2.03501051397896
159 -2.80237037755999
160 -3.17529007906461
161 -2.79961826552606
162 -1.90978355533765
163 -0.967776004769051
164 -0.30956077597876
165 -0.0618139842737601
166 -0.0406403699408141
167 0.0524054500325943
168 0.444166636407632
169 1.11733825362924
170 1.86101731774451
171 2.39518615388717
172 2.53665720166039
173 2.24785820620164
174 1.62632869302901
175 0.827587453554604
176 0.0101472392205362
177 -0.714661666014678
178 -1.29030140985502
179 -1.70421808325886
180 -1.95219441949956
181 -2.02471011094098
182 -1.93169446726245
183 -1.74253230638712
184 -1.56927610577668
185 -1.45499481005618
186 -1.26847889601658
187 -0.738469210725224
188 0.316591023028909
189 1.76258411939897
190 3.12777240494696
191 3.88263654627332
192 3.76962014603558
193 2.95717984940502
194 1.84734161061774
195 0.782563733195675
196 -0.167524443038807
197 -1.09025917604901
198 -2.03501051397896
199 -2.80237037755999
200 -3.17529007906461
201 -2.79961826552606
202 -1.90978355533765
203 -0.967776004769051
204 -0.30956077597876
205 -0.0618139842737601
206 -0.0406403699408141
207 0.0524054500325943
208 0.444166636407632
209 1.11733825362924
210 1.86101731774451
211 2.39518615388717
212 2.53665720166039
213 2.24785820620164
214 1.62632869302901
215 0.827587453554604
216 0.0101472392205362
217 -0.714661666014678
218 -1.29030140985502
219 -1.70421808325886
220 -1.95219441949956
221 -2.02471011094098
222 -1.93169446726245
223 -1.74253230638712
224 -1.56927610577668
225 -1.45499481005618
226 -1.26847889601658
227 -0.738469210725224
228 0.316591023028909
229 1.76258411939897
230 3.12777240494696
231 3.88263654627332
232 3.76962014603558
233 2.95717984940502
234 1.84734161061774
235 0.782563733195675
236 -0.167524443038807
237 -1.09025917604901
238 -2.03501051397896
239 -2.80237037755999
240 -3.17529007906461
241 -2.79961826552606
242 -1.90978355533765
243 -0.967776004769051
244 -0.30956077597876
245 -0.0618139842737601
246 -0.0406403699408141
247 0.0524054500325943
248 0.444166636407632
249 1.11733825362924
250 1.86101731774451
251 2.39518615388717
252 2.53665720166039
253 2.24785820620164
254 1.62632869302901
255 0.827587453554604
256 0.0101472392205362
257 -0.714661666014678
258 -1.29030140985502
259 -1.70421808325886
260 -1.95219441949956
261 -2.02471011094098
262 -1.93169446726245
263 -1.74253230638712
264 -1.56927610577668
265 -1.45499481005618
266 -1.26847889601658
267 -0.738469210725224
268 0.316591023028909
269 1.76258411939897
270 3.12777240494696
271 3.88263654627332
272 3.76962014603558
273 2.95717984940502
274 1.84734161061774
275 0.782563733195675
276 -0.167524443038807
277 -1.09025917604901
278 -2.03501051397896
279 -2.80237037755999
280 -3.17529007906461
281 -2.79961826552606
282 -1.90978355533765
283 -0.967776004769051
284 -0.30956077597876
285 -0.0618139842737601
286 -0.0406403699408141
287 0.0524054500325943
288 0.444166636407632
289 1.11733825362924
290 1.86101731774451
291 2.39518615388717
292 2.53665720166039
293 2.24785820620164
294 1.62632869302901
295 0.827587453554604
296 0.0101472392205362
297 -0.714661666014678
298 -1.29030140985502
299 -1.70421808325886
300 -1.95219441949956
301 -2.02471011094098
302 -1.93169446726245
303 -1.74253230638712
304 -1.56927610577668
305 -1.45499481005618
306 -1.26847889601658
307 -0.738469210725224
308 0.316591023028909
309 1.76258411939897
310 3.12777240494696
311 3.88263654627332
312 3.76962014603558
313 2.95717984940502
314 1.84734161061774
315 0.782563733195675
316 -0.167524443038807
317 -1.09025917604901
318 -2.03501051397896
319 -2.80237037755999
};
\addplot [black]
table {%
0 -3.71332728316886
1 -3.09298430664658
2 -1.42314120724822
3 -0.476420413437201
4 -0.248938562308235
5 -0.541570563803125
6 -0.429001918093441
7 0.275321993009026
8 1.35574446983878
9 2.09954593232122
10 2.32332962199504
11 2.24562204948544
12 2.38792749334298
13 2.77582585474619
14 3.01555768318881
15 2.52401474035523
16 1.21400923212967
17 -0.480968252154296
18 -1.87152671344181
19 -2.61139443973401
20 -2.83774254397533
21 -2.92639821195151
22 -3.0646981733475
23 -3.1448721565531
24 -3.03896149113284
25 -2.731770321128
26 -2.22910268454984
27 -1.24017023471089
28 0.525496403671259
29 2.96448529879276
30 5.14507786112704
31 5.98212153482398
32 4.90061903256493
33 2.6003766334157
34 0.301058059811695
35 -0.871037831869899
36 -1.0320155811019
37 -0.786474002883813
38 -1.10391281068774
39 -1.68423203103542
40 -2.31307577564221
41 -2.23187473038046
42 -1.74168591712618
43 -1.0880369396866
44 -0.627984872303521
45 -0.518079546826257
46 -0.605412591641108
47 -0.485284373207245
48 0.202634581498043
49 1.49010714118143
50 2.9561746671376
51 3.91210944197614
52 3.76926347694768
53 2.40413011540062
54 0.272107300179543
55 -1.78604004550708
56 -2.96311861337801
57 -2.88525962166121
58 -1.78846607896713
59 -0.369287912923882
60 0.59223493282477
61 0.62952232677511
62 -0.215285487353429
63 -1.48315960116063
64 -2.58910291106563
65 -3.11596402261036
66 -2.94008399612349
67 -2.16571475665052
68 -0.967143676382488
69 0.50887165085624
70 2.1310722453099
71 3.69805393061655
72 4.90647917644582
73 5.41751860108012
74 5.02009359337281
75 3.75817326287773
76 1.96149866993902
77 0.110080003825211
78 -1.35026949437507
79 -2.1995638125194
80 -2.58712418781873
81 -2.32710994269355
82 -2.22741436104975
83 -2.18489710779672
84 -2.24698366494583
85 -2.06301944272274
86 -1.57309757036479
87 -0.803767118314073
88 -0.0564796037488878
89 0.483452274665501
90 0.718329398797601
91 0.797545999514112
92 0.885383481595858
93 1.13954371920898
94 1.55345005955135
95 2.0381378211656
96 2.39360147036752
97 2.40752099948264
98 1.88547738835944
99 0.79080759755635
100 -0.685454113386044
101 -2.11718177048228
102 -3.00151580136357
103 -3.02502511066511
104 -2.27827464803479
105 -1.2859172284403
106 -0.665901989158739
107 -0.706696931090376
108 -1.05872229883112
109 -1.02411077573862
110 -0.051980220528214
111 1.71091735869643
112 3.56035843137739
113 4.58875822469721
114 4.3678381171321
115 2.98300728721809
116 1.05790114511917
117 -0.868497122111508
118 -2.28003198491306
119 -3.18434141720664
120 -3.40624141531342
121 -3.18109090310583
122 -2.57936086265423
123 -1.73149642542203
124 -0.825686164099003
125 -0.0219860400210779
126 0.570922634010079
127 0.955238107842414
128 1.1821343753314
129 1.32046052795867
130 1.41788995547678
131 1.5340399266751
132 1.72152402169822
133 1.97692413915225
134 2.15989369344
135 2.01788349045235
136 1.31967690217434
137 0.0490069125395519
138 -1.50579691387745
139 -2.83549641948826
140 -3.4524408371578
141 -3.16109246038716
142 -2.20250529618165
143 -1.14756059788487
144 -0.540608238429389
145 -0.515002757633883
146 -0.679736524486036
147 -0.436044027913661
148 0.521762412978729
149 1.91417156727846
150 3.07409679681702
151 3.43064191191894
152 2.9179408063666
153 1.94597373165519
154 1.04791073498007
155 0.447034652980457
156 -0.0298584825625986
157 -0.738715592676222
158 -1.78237796759374
159 -2.87789391207652
160 -3.48916522219134
161 -3.14359056805847
162 -2.13890079242001
163 -0.819776818215349
164 0.207349960096213
165 0.655324884701058
166 0.598320006447124
167 0.458433663745816
168 0.626487592840456
169 1.24377338507636
170 2.08536282325318
171 2.76089678922397
172 2.92887808559323
173 2.49688458096804
174 1.60247254605511
175 0.512299769000564
176 -0.542767135567466
177 -1.42669312514142
178 -2.08635893407696
179 -2.47583240944173
180 -2.54578750749314
181 -2.30205610859898
182 -1.87828922832261
183 -1.49788177948706
184 -1.30747807783106
185 -1.22594285919628
186 -0.958342749241019
187 -0.224539899292108
188 1.00388396255669
189 2.41620570736311
190 3.54562250864446
191 4.01980607919258
192 3.76619817407859
193 2.96023033420168
194 1.88580709463679
195 0.718129657272031
196 -0.475584422399151
197 -1.70096931708696
198 -2.82577068701929
199 -3.62426942252738
200 -3.71471883847056
201 -3.13970287233046
202 -1.87396884197388
203 -0.434680066818548
204 0.714636979607828
205 1.14772139587593
206 0.857180665135202
207 0.165011573516599
208 -0.356764408077259
209 -0.264527920734546
210 0.572646685755493
211 1.85150003931397
212 3.03140909955524
213 3.56593251582844
214 3.18559104108448
215 1.97213597970284
216 0.312193738225087
217 -1.30702868024934
218 -2.47329401155495
219 -2.98299874856098
220 -2.86403241321178
221 -2.34403303746673
222 -1.75640852518492
223 -1.39524383137052
224 -1.35933209283239
225 -1.45838968354012
226 -1.30816254434963
227 -0.558549759009911
228 0.827978200148725
229 2.51376046684514
230 3.91921677995683
231 4.56244088158837
232 4.26434552014304
233 3.23000767308029
234 1.82796390172017
235 0.427839354968026
236 -0.810038850533477
237 -1.82039302393873
238 -2.63780579708008
239 -3.14296675529948
240 -3.22744465476777
241 -2.8254835291437
242 -1.7843179086752
243 -0.593714341701363
244 0.306196907120337
245 0.524592535010939
246 0.153596758408541
247 -0.354639020660883
248 -0.382674917670573
249 0.34282300269204
250 1.58656999317578
251 2.69720709510994
252 3.0870162944433
253 2.56968635250338
254 1.45960870920073
255 0.281755241997143
256 -0.555946858591143
257 -0.979641665623105
258 -1.17315850308346
259 -1.36403125247542
260 -1.60427040995712
261 -1.74775769160273
262 -1.6307191542554
263 -1.29640710330707
264 -1.01470045717447
265 -0.997359886293264
266 -1.09919826880707
267 -0.825757560461471
268 0.217684242459767
269 1.89379149142228
270 3.47774356424272
271 4.17229579236211
272 3.64494199374638
273 2.26670262607021
274 0.727463220321893
275 -0.420812485970933
276 -1.13307562818729
277 -1.63894262870224
278 -2.20636777550385
279 -2.70748712808478
280 -2.95122325514395
281 -2.45510927184944
282 -1.50947855155375
283 -0.413185925074605
284 0.244923209002124
285 0.322504903595189
286 0.10236905657188
287 0.208928774329099
288 0.982251001249097
289 2.22307168587325
290 3.22783539636459
291 3.36256788979871
292 2.48185566010659
293 1.0539383718052
294 -0.238051488467954
295 -0.939487368729799
296 -1.09647082159571
297 -1.09422989531025
298 -1.30928751219786
299 -1.78551108100298
300 -2.22006246364006
301 -2.22868393381359
302 -1.70413407209056
303 -0.950108270668615
304 -0.425750929712831
305 -0.309611721607236
306 -0.267302411416822
307 0.249719483327154
308 1.46178893762971
309 2.9134975483724
310 3.78132970400592
311 3.4848148809876
312 2.1960780335619
313 0.647870971039759
314 -0.399401837033598
315 -0.781824031910105
316 -0.879022394584223
317 -1.27816172481785
318 -2.09354759465882
319 -2.99820854173033
};
\path [draw=color0] (axis cs:0,-7)
--(axis cs:0,7);

\path [draw=color0] (axis cs:40,-7)
--(axis cs:40,7);

\path [draw=color0] (axis cs:80,-7)
--(axis cs:80,7);

\path [draw=color0] (axis cs:120,-7)
--(axis cs:120,7);

\path [draw=color0] (axis cs:160,-7)
--(axis cs:160,7);

\path [draw=color0] (axis cs:200,-7)
--(axis cs:200,7);

\path [draw=color0] (axis cs:240,-7)
--(axis cs:240,7);

\path [draw=color0] (axis cs:280,-7)
--(axis cs:280,7);

\path [draw=color0] (axis cs:320,-7)
--(axis cs:320,7);

\path [draw=black, fill=color1] (axis cs:2,-1.42314120724822)
--(axis cs:2,-1.90978355533765)
--(axis cs:3,-0.967776004769051)
--(axis cs:4,-0.30956077597876)
--(axis cs:4,-0.248938562308235)
--(axis cs:4,-0.248938562308235)
--(axis cs:3,-0.476420413437201)
--(axis cs:2,-1.42314120724822)
--cycle;

\path [draw=black, fill=color1] (axis cs:7,0.275321993009026)
--(axis cs:7,0.0524054500325943)
--(axis cs:8,0.444166636407632)
--(axis cs:9,1.11733825362924)
--(axis cs:10,1.86101731774451)
--(axis cs:10,2.32332962199504)
--(axis cs:10,2.32332962199504)
--(axis cs:9,2.09954593232122)
--(axis cs:8,1.35574446983878)
--(axis cs:7,0.275321993009026)
--cycle;

\path [draw=black, fill=color1] (axis cs:13,2.77582585474619)
--(axis cs:13,2.24785820620164)
--(axis cs:14,1.62632869302901)
--(axis cs:15,0.827587453554604)
--(axis cs:16,0.0101472392205362)
--(axis cs:17,-0.714661666014678)
--(axis cs:17,-0.480968252154296)
--(axis cs:17,-0.480968252154296)
--(axis cs:16,1.21400923212967)
--(axis cs:15,2.52401474035523)
--(axis cs:14,3.01555768318881)
--(axis cs:13,2.77582585474619)
--cycle;

\path [draw=black, fill=color1] (axis cs:28,0.525496403671259)
--(axis cs:28,0.316591023028909)
--(axis cs:29,1.76258411939897)
--(axis cs:30,3.12777240494696)
--(axis cs:31,3.88263654627332)
--(axis cs:32,3.76962014603558)
--(axis cs:32,4.90061903256493)
--(axis cs:32,4.90061903256493)
--(axis cs:31,5.98212153482398)
--(axis cs:30,5.14507786112704)
--(axis cs:29,2.96448529879276)
--(axis cs:28,0.525496403671259)
--cycle;

\path [draw=black, fill=color1] (axis cs:37,-0.786474002883813)
--(axis cs:37,-1.09025917604901)
--(axis cs:38,-2.03501051397896)
--(axis cs:39,-2.80237037755999)
--(axis cs:40,-3.17529007906461)
--(axis cs:41,-2.79961826552606)
--(axis cs:42,-1.90978355533765)
--(axis cs:42,-1.74168591712618)
--(axis cs:42,-1.74168591712618)
--(axis cs:41,-2.23187473038046)
--(axis cs:40,-2.31307577564221)
--(axis cs:39,-1.68423203103542)
--(axis cs:38,-1.10391281068774)
--(axis cs:37,-0.786474002883813)
--cycle;

\path [draw=black, fill=color1] (axis cs:49,1.49010714118143)
--(axis cs:49,1.11733825362924)
--(axis cs:50,1.86101731774451)
--(axis cs:51,2.39518615388717)
--(axis cs:52,2.53665720166039)
--(axis cs:53,2.24785820620164)
--(axis cs:53,2.40413011540062)
--(axis cs:53,2.40413011540062)
--(axis cs:52,3.76926347694768)
--(axis cs:51,3.91210944197614)
--(axis cs:50,2.9561746671376)
--(axis cs:49,1.49010714118143)
--cycle;

\path [draw=black, fill=color1] (axis cs:59,-0.369287912923882)
--(axis cs:59,-1.70421808325886)
--(axis cs:60,-1.95219441949956)
--(axis cs:61,-2.02471011094098)
--(axis cs:62,-1.93169446726245)
--(axis cs:63,-1.74253230638712)
--(axis cs:63,-1.48315960116063)
--(axis cs:63,-1.48315960116063)
--(axis cs:62,-0.215285487353429)
--(axis cs:61,0.62952232677511)
--(axis cs:60,0.59223493282477)
--(axis cs:59,-0.369287912923882)
--cycle;

\path [draw=black, fill=color1] (axis cs:72,4.90647917644582)
--(axis cs:72,3.76962014603558)
--(axis cs:73,2.95717984940502)
--(axis cs:74,1.84734161061774)
--(axis cs:75,0.782563733195675)
--(axis cs:76,-0.167524443038807)
--(axis cs:77,-1.09025917604901)
--(axis cs:78,-2.03501051397896)
--(axis cs:79,-2.80237037755999)
--(axis cs:80,-3.17529007906461)
--(axis cs:81,-2.79961826552606)
--(axis cs:81,-2.32710994269355)
--(axis cs:81,-2.32710994269355)
--(axis cs:80,-2.58712418781873)
--(axis cs:79,-2.1995638125194)
--(axis cs:78,-1.35026949437507)
--(axis cs:77,0.110080003825211)
--(axis cs:76,1.96149866993902)
--(axis cs:75,3.75817326287773)
--(axis cs:74,5.02009359337281)
--(axis cs:73,5.41751860108012)
--(axis cs:72,4.90647917644582)
--cycle;

\path [draw=black, fill=color1] (axis cs:95,2.0381378211656)
--(axis cs:95,0.827587453554604)
--(axis cs:96,0.0101472392205362)
--(axis cs:97,-0.714661666014678)
--(axis cs:98,-1.29030140985502)
--(axis cs:99,-1.70421808325886)
--(axis cs:100,-1.95219441949956)
--(axis cs:100,-0.685454113386044)
--(axis cs:100,-0.685454113386044)
--(axis cs:99,0.79080759755635)
--(axis cs:98,1.88547738835944)
--(axis cs:97,2.40752099948264)
--(axis cs:96,2.39360147036752)
--(axis cs:95,2.0381378211656)
--cycle;

\path [draw=black, fill=color1] (axis cs:105,-1.2859172284403)
--(axis cs:105,-1.45499481005618)
--(axis cs:106,-1.26847889601658)
--(axis cs:107,-0.738469210725224)
--(axis cs:107,-0.706696931090376)
--(axis cs:107,-0.706696931090376)
--(axis cs:106,-0.665901989158739)
--(axis cs:105,-1.2859172284403)
--cycle;

\path [draw=black, fill=color1] (axis cs:113,4.58875822469721)
--(axis cs:113,2.95717984940502)
--(axis cs:114,1.84734161061774)
--(axis cs:115,0.782563733195675)
--(axis cs:116,-0.167524443038807)
--(axis cs:117,-1.09025917604901)
--(axis cs:117,-0.868497122111508)
--(axis cs:117,-0.868497122111508)
--(axis cs:116,1.05790114511917)
--(axis cs:115,2.98300728721809)
--(axis cs:114,4.3678381171321)
--(axis cs:113,4.58875822469721)
--cycle;

\path [draw=black, fill=color1] (axis cs:125,-0.0219860400210779)
--(axis cs:125,-0.0618139842737601)
--(axis cs:126,-0.0406403699408141)
--(axis cs:127,0.0524054500325943)
--(axis cs:128,0.444166636407632)
--(axis cs:129,1.11733825362924)
--(axis cs:129,1.32046052795867)
--(axis cs:129,1.32046052795867)
--(axis cs:128,1.1821343753314)
--(axis cs:127,0.955238107842414)
--(axis cs:126,0.570922634010079)
--(axis cs:125,-0.0219860400210779)
--cycle;

\path [draw=black, fill=color1] (axis cs:134,2.15989369344)
--(axis cs:134,1.62632869302901)
--(axis cs:135,0.827587453554604)
--(axis cs:136,0.0101472392205362)
--(axis cs:137,-0.714661666014678)
--(axis cs:137,0.0490069125395519)
--(axis cs:137,0.0490069125395519)
--(axis cs:136,1.31967690217434)
--(axis cs:135,2.01788349045235)
--(axis cs:134,2.15989369344)
--cycle;

\path [draw=black, fill=color1] (axis cs:143,-1.14756059788487)
--(axis cs:143,-1.74253230638712)
--(axis cs:144,-1.56927610577668)
--(axis cs:145,-1.45499481005618)
--(axis cs:146,-1.26847889601658)
--(axis cs:147,-0.738469210725224)
--(axis cs:148,0.316591023028909)
--(axis cs:149,1.76258411939897)
--(axis cs:149,1.91417156727846)
--(axis cs:149,1.91417156727846)
--(axis cs:148,0.521762412978729)
--(axis cs:147,-0.436044027913661)
--(axis cs:146,-0.679736524486036)
--(axis cs:145,-0.515002757633883)
--(axis cs:144,-0.540608238429389)
--(axis cs:143,-1.14756059788487)
--cycle;

\path [draw=black, fill=color1] (axis cs:156,-0.0298584825625986)
--(axis cs:156,-0.167524443038807)
--(axis cs:157,-1.09025917604901)
--(axis cs:158,-2.03501051397896)
--(axis cs:158,-1.78237796759374)
--(axis cs:158,-1.78237796759374)
--(axis cs:157,-0.738715592676222)
--(axis cs:156,-0.0298584825625986)
--cycle;

\path [draw=black, fill=color1] (axis cs:163,-0.819776818215349)
--(axis cs:163,-0.967776004769051)
--(axis cs:164,-0.30956077597876)
--(axis cs:165,-0.0618139842737601)
--(axis cs:166,-0.0406403699408141)
--(axis cs:167,0.0524054500325943)
--(axis cs:168,0.444166636407632)
--(axis cs:169,1.11733825362924)
--(axis cs:170,1.86101731774451)
--(axis cs:171,2.39518615388717)
--(axis cs:172,2.53665720166039)
--(axis cs:173,2.24785820620164)
--(axis cs:173,2.49688458096804)
--(axis cs:173,2.49688458096804)
--(axis cs:172,2.92887808559323)
--(axis cs:171,2.76089678922397)
--(axis cs:170,2.08536282325318)
--(axis cs:169,1.24377338507636)
--(axis cs:168,0.626487592840456)
--(axis cs:167,0.458433663745816)
--(axis cs:166,0.598320006447124)
--(axis cs:165,0.655324884701058)
--(axis cs:164,0.207349960096213)
--(axis cs:163,-0.819776818215349)
--cycle;

\path [draw=black, fill=color1] (axis cs:182,-1.87828922832261)
--(axis cs:182,-1.93169446726245)
--(axis cs:183,-1.74253230638712)
--(axis cs:184,-1.56927610577668)
--(axis cs:185,-1.45499481005618)
--(axis cs:186,-1.26847889601658)
--(axis cs:187,-0.738469210725224)
--(axis cs:188,0.316591023028909)
--(axis cs:189,1.76258411939897)
--(axis cs:190,3.12777240494696)
--(axis cs:191,3.88263654627332)
--(axis cs:191,4.01980607919258)
--(axis cs:191,4.01980607919258)
--(axis cs:190,3.54562250864446)
--(axis cs:189,2.41620570736311)
--(axis cs:188,1.00388396255669)
--(axis cs:187,-0.224539899292108)
--(axis cs:186,-0.958342749241019)
--(axis cs:185,-1.22594285919628)
--(axis cs:184,-1.30747807783106)
--(axis cs:183,-1.49788177948706)
--(axis cs:182,-1.87828922832261)
--cycle;

\path [draw=black, fill=color1] (axis cs:193,2.96023033420168)
--(axis cs:193,2.95717984940502)
--(axis cs:194,1.84734161061774)
--(axis cs:194,1.88580709463679)
--(axis cs:194,1.88580709463679)
--(axis cs:193,2.96023033420168)
--cycle;

\path [draw=black, fill=color1] (axis cs:202,-1.87396884197388)
--(axis cs:202,-1.90978355533765)
--(axis cs:203,-0.967776004769051)
--(axis cs:204,-0.30956077597876)
--(axis cs:205,-0.0618139842737601)
--(axis cs:206,-0.0406403699408141)
--(axis cs:207,0.0524054500325943)
--(axis cs:207,0.165011573516599)
--(axis cs:207,0.165011573516599)
--(axis cs:206,0.857180665135202)
--(axis cs:205,1.14772139587593)
--(axis cs:204,0.714636979607828)
--(axis cs:203,-0.434680066818548)
--(axis cs:202,-1.87396884197388)
--cycle;

\path [draw=black, fill=color1] (axis cs:212,3.03140909955524)
--(axis cs:212,2.53665720166039)
--(axis cs:213,2.24785820620164)
--(axis cs:214,1.62632869302901)
--(axis cs:215,0.827587453554604)
--(axis cs:216,0.0101472392205362)
--(axis cs:216,0.312193738225087)
--(axis cs:216,0.312193738225087)
--(axis cs:215,1.97213597970284)
--(axis cs:214,3.18559104108448)
--(axis cs:213,3.56593251582844)
--(axis cs:212,3.03140909955524)
--cycle;

\path [draw=black, fill=color1] (axis cs:222,-1.75640852518492)
--(axis cs:222,-1.93169446726245)
--(axis cs:223,-1.74253230638712)
--(axis cs:224,-1.56927610577668)
--(axis cs:224,-1.35933209283239)
--(axis cs:224,-1.35933209283239)
--(axis cs:223,-1.39524383137052)
--(axis cs:222,-1.75640852518492)
--cycle;

\path [draw=black, fill=color1] (axis cs:227,-0.558549759009911)
--(axis cs:227,-0.738469210725224)
--(axis cs:228,0.316591023028909)
--(axis cs:229,1.76258411939897)
--(axis cs:230,3.12777240494696)
--(axis cs:231,3.88263654627332)
--(axis cs:232,3.76962014603558)
--(axis cs:233,2.95717984940502)
--(axis cs:233,3.23000767308029)
--(axis cs:233,3.23000767308029)
--(axis cs:232,4.26434552014304)
--(axis cs:231,4.56244088158837)
--(axis cs:230,3.91921677995683)
--(axis cs:229,2.51376046684514)
--(axis cs:228,0.827978200148725)
--(axis cs:227,-0.558549759009911)
--cycle;

\path [draw=black, fill=color1] (axis cs:242,-1.7843179086752)
--(axis cs:242,-1.90978355533765)
--(axis cs:243,-0.967776004769051)
--(axis cs:244,-0.30956077597876)
--(axis cs:245,-0.0618139842737601)
--(axis cs:246,-0.0406403699408141)
--(axis cs:246,0.153596758408541)
--(axis cs:246,0.153596758408541)
--(axis cs:245,0.524592535010939)
--(axis cs:244,0.306196907120337)
--(axis cs:243,-0.593714341701363)
--(axis cs:242,-1.7843179086752)
--cycle;

\path [draw=black, fill=color1] (axis cs:251,2.69720709510994)
--(axis cs:251,2.39518615388717)
--(axis cs:252,2.53665720166039)
--(axis cs:253,2.24785820620164)
--(axis cs:253,2.56968635250338)
--(axis cs:253,2.56968635250338)
--(axis cs:252,3.0870162944433)
--(axis cs:251,2.69720709510994)
--cycle;

\path [draw=black, fill=color1] (axis cs:258,-1.17315850308346)
--(axis cs:258,-1.29030140985502)
--(axis cs:259,-1.70421808325886)
--(axis cs:260,-1.95219441949956)
--(axis cs:261,-2.02471011094098)
--(axis cs:262,-1.93169446726245)
--(axis cs:263,-1.74253230638712)
--(axis cs:264,-1.56927610577668)
--(axis cs:265,-1.45499481005618)
--(axis cs:266,-1.26847889601658)
--(axis cs:266,-1.09919826880707)
--(axis cs:266,-1.09919826880707)
--(axis cs:265,-0.997359886293264)
--(axis cs:264,-1.01470045717447)
--(axis cs:263,-1.29640710330707)
--(axis cs:262,-1.6307191542554)
--(axis cs:261,-1.74775769160273)
--(axis cs:260,-1.60427040995712)
--(axis cs:259,-1.36403125247542)
--(axis cs:258,-1.17315850308346)
--cycle;

\path [draw=black, fill=color1] (axis cs:269,1.89379149142228)
--(axis cs:269,1.76258411939897)
--(axis cs:270,3.12777240494696)
--(axis cs:271,3.88263654627332)
--(axis cs:271,4.17229579236211)
--(axis cs:271,4.17229579236211)
--(axis cs:270,3.47774356424272)
--(axis cs:269,1.89379149142228)
--cycle;

\path [draw=black, fill=color1] (axis cs:279,-2.70748712808478)
--(axis cs:279,-2.80237037755999)
--(axis cs:280,-3.17529007906461)
--(axis cs:281,-2.79961826552606)
--(axis cs:282,-1.90978355533765)
--(axis cs:283,-0.967776004769051)
--(axis cs:284,-0.30956077597876)
--(axis cs:285,-0.0618139842737601)
--(axis cs:286,-0.0406403699408141)
--(axis cs:287,0.0524054500325943)
--(axis cs:288,0.444166636407632)
--(axis cs:289,1.11733825362924)
--(axis cs:290,1.86101731774451)
--(axis cs:291,2.39518615388717)
--(axis cs:291,3.36256788979871)
--(axis cs:291,3.36256788979871)
--(axis cs:290,3.22783539636459)
--(axis cs:289,2.22307168587325)
--(axis cs:288,0.982251001249097)
--(axis cs:287,0.208928774329099)
--(axis cs:286,0.10236905657188)
--(axis cs:285,0.322504903595189)
--(axis cs:284,0.244923209002124)
--(axis cs:283,-0.413185925074605)
--(axis cs:282,-1.50947855155375)
--(axis cs:281,-2.45510927184944)
--(axis cs:280,-2.95122325514395)
--(axis cs:279,-2.70748712808478)
--cycle;

\path [draw=black, fill=color1] (axis cs:302,-1.70413407209056)
--(axis cs:302,-1.93169446726245)
--(axis cs:303,-1.74253230638712)
--(axis cs:304,-1.56927610577668)
--(axis cs:305,-1.45499481005618)
--(axis cs:306,-1.26847889601658)
--(axis cs:307,-0.738469210725224)
--(axis cs:308,0.316591023028909)
--(axis cs:309,1.76258411939897)
--(axis cs:310,3.12777240494696)
--(axis cs:310,3.78132970400592)
--(axis cs:310,3.78132970400592)
--(axis cs:309,2.9134975483724)
--(axis cs:308,1.46178893762971)
--(axis cs:307,0.249719483327154)
--(axis cs:306,-0.267302411416822)
--(axis cs:305,-0.309611721607236)
--(axis cs:304,-0.425750929712831)
--(axis cs:303,-0.950108270668615)
--(axis cs:302,-1.70413407209056)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,-3.71332728316886)
--(axis cs:0,-3.17529007906461)
--(axis cs:1,-2.79961826552606)
--(axis cs:1,-3.09298430664658)
--(axis cs:1,-3.09298430664658)
--(axis cs:0,-3.71332728316886)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,-0.541570563803125)
--(axis cs:5,-0.0618139842737601)
--(axis cs:6,-0.0406403699408141)
--(axis cs:6,-0.429001918093441)
--(axis cs:6,-0.429001918093441)
--(axis cs:5,-0.541570563803125)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,2.24562204948544)
--(axis cs:11,2.39518615388717)
--(axis cs:12,2.53665720166039)
--(axis cs:12,2.38792749334298)
--(axis cs:12,2.38792749334298)
--(axis cs:11,2.24562204948544)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,-1.87152671344181)
--(axis cs:18,-1.29030140985502)
--(axis cs:19,-1.70421808325886)
--(axis cs:20,-1.95219441949956)
--(axis cs:21,-2.02471011094098)
--(axis cs:22,-1.93169446726245)
--(axis cs:23,-1.74253230638712)
--(axis cs:24,-1.56927610577668)
--(axis cs:25,-1.45499481005618)
--(axis cs:26,-1.26847889601658)
--(axis cs:27,-0.738469210725224)
--(axis cs:27,-1.24017023471089)
--(axis cs:27,-1.24017023471089)
--(axis cs:26,-2.22910268454984)
--(axis cs:25,-2.731770321128)
--(axis cs:24,-3.03896149113284)
--(axis cs:23,-3.1448721565531)
--(axis cs:22,-3.0646981733475)
--(axis cs:21,-2.92639821195151)
--(axis cs:20,-2.83774254397533)
--(axis cs:19,-2.61139443973401)
--(axis cs:18,-1.87152671344181)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,2.6003766334157)
--(axis cs:33,2.95717984940502)
--(axis cs:34,1.84734161061774)
--(axis cs:35,0.782563733195675)
--(axis cs:36,-0.167524443038807)
--(axis cs:36,-1.0320155811019)
--(axis cs:36,-1.0320155811019)
--(axis cs:35,-0.871037831869899)
--(axis cs:34,0.301058059811695)
--(axis cs:33,2.6003766334157)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,-1.0880369396866)
--(axis cs:43,-0.967776004769051)
--(axis cs:44,-0.30956077597876)
--(axis cs:45,-0.0618139842737601)
--(axis cs:46,-0.0406403699408141)
--(axis cs:47,0.0524054500325943)
--(axis cs:48,0.444166636407632)
--(axis cs:48,0.202634581498043)
--(axis cs:48,0.202634581498043)
--(axis cs:47,-0.485284373207245)
--(axis cs:46,-0.605412591641108)
--(axis cs:45,-0.518079546826257)
--(axis cs:44,-0.627984872303521)
--(axis cs:43,-1.0880369396866)
--cycle;

\path [draw=black, fill=color0] (axis cs:54,0.272107300179543)
--(axis cs:54,1.62632869302901)
--(axis cs:55,0.827587453554604)
--(axis cs:56,0.0101472392205362)
--(axis cs:57,-0.714661666014678)
--(axis cs:58,-1.29030140985502)
--(axis cs:58,-1.78846607896713)
--(axis cs:58,-1.78846607896713)
--(axis cs:57,-2.88525962166121)
--(axis cs:56,-2.96311861337801)
--(axis cs:55,-1.78604004550708)
--(axis cs:54,0.272107300179543)
--cycle;

\path [draw=black, fill=color0] (axis cs:64,-2.58910291106563)
--(axis cs:64,-1.56927610577668)
--(axis cs:65,-1.45499481005618)
--(axis cs:66,-1.26847889601658)
--(axis cs:67,-0.738469210725224)
--(axis cs:68,0.316591023028909)
--(axis cs:69,1.76258411939897)
--(axis cs:70,3.12777240494696)
--(axis cs:71,3.88263654627332)
--(axis cs:71,3.69805393061655)
--(axis cs:71,3.69805393061655)
--(axis cs:70,2.1310722453099)
--(axis cs:69,0.50887165085624)
--(axis cs:68,-0.967143676382488)
--(axis cs:67,-2.16571475665052)
--(axis cs:66,-2.94008399612349)
--(axis cs:65,-3.11596402261036)
--(axis cs:64,-2.58910291106563)
--cycle;

\path [draw=black, fill=color0] (axis cs:82,-2.22741436104975)
--(axis cs:82,-1.90978355533765)
--(axis cs:83,-0.967776004769051)
--(axis cs:84,-0.30956077597876)
--(axis cs:85,-0.0618139842737601)
--(axis cs:86,-0.0406403699408141)
--(axis cs:87,0.0524054500325943)
--(axis cs:88,0.444166636407632)
--(axis cs:89,1.11733825362924)
--(axis cs:90,1.86101731774451)
--(axis cs:91,2.39518615388717)
--(axis cs:92,2.53665720166039)
--(axis cs:93,2.24785820620164)
--(axis cs:94,1.62632869302901)
--(axis cs:94,1.55345005955135)
--(axis cs:94,1.55345005955135)
--(axis cs:93,1.13954371920898)
--(axis cs:92,0.885383481595858)
--(axis cs:91,0.797545999514112)
--(axis cs:90,0.718329398797601)
--(axis cs:89,0.483452274665501)
--(axis cs:88,-0.0564796037488878)
--(axis cs:87,-0.803767118314073)
--(axis cs:86,-1.57309757036479)
--(axis cs:85,-2.06301944272274)
--(axis cs:84,-2.24698366494583)
--(axis cs:83,-2.18489710779672)
--(axis cs:82,-2.22741436104975)
--cycle;

\path [draw=black, fill=color0] (axis cs:101,-2.11718177048228)
--(axis cs:101,-2.02471011094098)
--(axis cs:102,-1.93169446726245)
--(axis cs:103,-1.74253230638712)
--(axis cs:104,-1.56927610577668)
--(axis cs:104,-2.27827464803479)
--(axis cs:104,-2.27827464803479)
--(axis cs:103,-3.02502511066511)
--(axis cs:102,-3.00151580136357)
--(axis cs:101,-2.11718177048228)
--cycle;

\path [draw=black, fill=color0] (axis cs:108,-1.05872229883112)
--(axis cs:108,0.316591023028909)
--(axis cs:109,1.76258411939897)
--(axis cs:110,3.12777240494696)
--(axis cs:111,3.88263654627332)
--(axis cs:112,3.76962014603558)
--(axis cs:112,3.56035843137739)
--(axis cs:112,3.56035843137739)
--(axis cs:111,1.71091735869643)
--(axis cs:110,-0.051980220528214)
--(axis cs:109,-1.02411077573862)
--(axis cs:108,-1.05872229883112)
--cycle;

\path [draw=black, fill=color0] (axis cs:118,-2.28003198491306)
--(axis cs:118,-2.03501051397896)
--(axis cs:119,-2.80237037755999)
--(axis cs:120,-3.17529007906461)
--(axis cs:121,-2.79961826552606)
--(axis cs:122,-1.90978355533765)
--(axis cs:123,-0.967776004769051)
--(axis cs:124,-0.30956077597876)
--(axis cs:124,-0.825686164099003)
--(axis cs:124,-0.825686164099003)
--(axis cs:123,-1.73149642542203)
--(axis cs:122,-2.57936086265423)
--(axis cs:121,-3.18109090310583)
--(axis cs:120,-3.40624141531342)
--(axis cs:119,-3.18434141720664)
--(axis cs:118,-2.28003198491306)
--cycle;

\path [draw=black, fill=color0] (axis cs:130,1.41788995547678)
--(axis cs:130,1.86101731774451)
--(axis cs:131,2.39518615388717)
--(axis cs:132,2.53665720166039)
--(axis cs:133,2.24785820620164)
--(axis cs:133,1.97692413915225)
--(axis cs:133,1.97692413915225)
--(axis cs:132,1.72152402169822)
--(axis cs:131,1.5340399266751)
--(axis cs:130,1.41788995547678)
--cycle;

\path [draw=black, fill=color0] (axis cs:138,-1.50579691387745)
--(axis cs:138,-1.29030140985502)
--(axis cs:139,-1.70421808325886)
--(axis cs:140,-1.95219441949956)
--(axis cs:141,-2.02471011094098)
--(axis cs:142,-1.93169446726245)
--(axis cs:142,-2.20250529618165)
--(axis cs:142,-2.20250529618165)
--(axis cs:141,-3.16109246038716)
--(axis cs:140,-3.4524408371578)
--(axis cs:139,-2.83549641948826)
--(axis cs:138,-1.50579691387745)
--cycle;

\path [draw=black, fill=color0] (axis cs:150,3.07409679681702)
--(axis cs:150,3.12777240494696)
--(axis cs:151,3.88263654627332)
--(axis cs:152,3.76962014603558)
--(axis cs:153,2.95717984940502)
--(axis cs:154,1.84734161061774)
--(axis cs:155,0.782563733195675)
--(axis cs:155,0.447034652980457)
--(axis cs:155,0.447034652980457)
--(axis cs:154,1.04791073498007)
--(axis cs:153,1.94597373165519)
--(axis cs:152,2.9179408063666)
--(axis cs:151,3.43064191191894)
--(axis cs:150,3.07409679681702)
--cycle;

\path [draw=black, fill=color0] (axis cs:159,-2.87789391207652)
--(axis cs:159,-2.80237037755999)
--(axis cs:160,-3.17529007906461)
--(axis cs:161,-2.79961826552606)
--(axis cs:162,-1.90978355533765)
--(axis cs:162,-2.13890079242001)
--(axis cs:162,-2.13890079242001)
--(axis cs:161,-3.14359056805847)
--(axis cs:160,-3.48916522219134)
--(axis cs:159,-2.87789391207652)
--cycle;

\path [draw=black, fill=color0] (axis cs:174,1.60247254605511)
--(axis cs:174,1.62632869302901)
--(axis cs:175,0.827587453554604)
--(axis cs:176,0.0101472392205362)
--(axis cs:177,-0.714661666014678)
--(axis cs:178,-1.29030140985502)
--(axis cs:179,-1.70421808325886)
--(axis cs:180,-1.95219441949956)
--(axis cs:181,-2.02471011094098)
--(axis cs:181,-2.30205610859898)
--(axis cs:181,-2.30205610859898)
--(axis cs:180,-2.54578750749314)
--(axis cs:179,-2.47583240944173)
--(axis cs:178,-2.08635893407696)
--(axis cs:177,-1.42669312514142)
--(axis cs:176,-0.542767135567466)
--(axis cs:175,0.512299769000564)
--(axis cs:174,1.60247254605511)
--cycle;

\path [draw=black, fill=color0] (axis cs:192,3.76619817407859)
--(axis cs:192,3.76962014603558)
--(axis cs:192,3.76619817407859)
--(axis cs:192,3.76619817407859)
--cycle;

\path [draw=black, fill=color0] (axis cs:195,0.718129657272031)
--(axis cs:195,0.782563733195675)
--(axis cs:196,-0.167524443038807)
--(axis cs:197,-1.09025917604901)
--(axis cs:198,-2.03501051397896)
--(axis cs:199,-2.80237037755999)
--(axis cs:200,-3.17529007906461)
--(axis cs:201,-2.79961826552606)
--(axis cs:201,-3.13970287233046)
--(axis cs:201,-3.13970287233046)
--(axis cs:200,-3.71471883847056)
--(axis cs:199,-3.62426942252738)
--(axis cs:198,-2.82577068701929)
--(axis cs:197,-1.70096931708696)
--(axis cs:196,-0.475584422399151)
--(axis cs:195,0.718129657272031)
--cycle;

\path [draw=black, fill=color0] (axis cs:208,-0.356764408077259)
--(axis cs:208,0.444166636407632)
--(axis cs:209,1.11733825362924)
--(axis cs:210,1.86101731774451)
--(axis cs:211,2.39518615388717)
--(axis cs:211,1.85150003931397)
--(axis cs:211,1.85150003931397)
--(axis cs:210,0.572646685755493)
--(axis cs:209,-0.264527920734546)
--(axis cs:208,-0.356764408077259)
--cycle;

\path [draw=black, fill=color0] (axis cs:217,-1.30702868024934)
--(axis cs:217,-0.714661666014678)
--(axis cs:218,-1.29030140985502)
--(axis cs:219,-1.70421808325886)
--(axis cs:220,-1.95219441949956)
--(axis cs:221,-2.02471011094098)
--(axis cs:221,-2.34403303746673)
--(axis cs:221,-2.34403303746673)
--(axis cs:220,-2.86403241321178)
--(axis cs:219,-2.98299874856098)
--(axis cs:218,-2.47329401155495)
--(axis cs:217,-1.30702868024934)
--cycle;

\path [draw=black, fill=color0] (axis cs:225,-1.45838968354012)
--(axis cs:225,-1.45499481005618)
--(axis cs:226,-1.26847889601658)
--(axis cs:226,-1.30816254434963)
--(axis cs:226,-1.30816254434963)
--(axis cs:225,-1.45838968354012)
--cycle;

\path [draw=black, fill=color0] (axis cs:234,1.82796390172017)
--(axis cs:234,1.84734161061774)
--(axis cs:235,0.782563733195675)
--(axis cs:236,-0.167524443038807)
--(axis cs:237,-1.09025917604901)
--(axis cs:238,-2.03501051397896)
--(axis cs:239,-2.80237037755999)
--(axis cs:240,-3.17529007906461)
--(axis cs:241,-2.79961826552606)
--(axis cs:241,-2.8254835291437)
--(axis cs:241,-2.8254835291437)
--(axis cs:240,-3.22744465476777)
--(axis cs:239,-3.14296675529948)
--(axis cs:238,-2.63780579708008)
--(axis cs:237,-1.82039302393873)
--(axis cs:236,-0.810038850533477)
--(axis cs:235,0.427839354968026)
--(axis cs:234,1.82796390172017)
--cycle;

\path [draw=black, fill=color0] (axis cs:247,-0.354639020660883)
--(axis cs:247,0.0524054500325943)
--(axis cs:248,0.444166636407632)
--(axis cs:249,1.11733825362924)
--(axis cs:250,1.86101731774451)
--(axis cs:250,1.58656999317578)
--(axis cs:250,1.58656999317578)
--(axis cs:249,0.34282300269204)
--(axis cs:248,-0.382674917670573)
--(axis cs:247,-0.354639020660883)
--cycle;

\path [draw=black, fill=color0] (axis cs:254,1.45960870920073)
--(axis cs:254,1.62632869302901)
--(axis cs:255,0.827587453554604)
--(axis cs:256,0.0101472392205362)
--(axis cs:257,-0.714661666014678)
--(axis cs:257,-0.979641665623105)
--(axis cs:257,-0.979641665623105)
--(axis cs:256,-0.555946858591143)
--(axis cs:255,0.281755241997143)
--(axis cs:254,1.45960870920073)
--cycle;

\path [draw=black, fill=color0] (axis cs:267,-0.825757560461471)
--(axis cs:267,-0.738469210725224)
--(axis cs:268,0.316591023028909)
--(axis cs:268,0.217684242459767)
--(axis cs:268,0.217684242459767)
--(axis cs:267,-0.825757560461471)
--cycle;

\path [draw=black, fill=color0] (axis cs:272,3.64494199374638)
--(axis cs:272,3.76962014603558)
--(axis cs:273,2.95717984940502)
--(axis cs:274,1.84734161061774)
--(axis cs:275,0.782563733195675)
--(axis cs:276,-0.167524443038807)
--(axis cs:277,-1.09025917604901)
--(axis cs:278,-2.03501051397896)
--(axis cs:278,-2.20636777550385)
--(axis cs:278,-2.20636777550385)
--(axis cs:277,-1.63894262870224)
--(axis cs:276,-1.13307562818729)
--(axis cs:275,-0.420812485970933)
--(axis cs:274,0.727463220321893)
--(axis cs:273,2.26670262607021)
--(axis cs:272,3.64494199374638)
--cycle;

\path [draw=black, fill=color0] (axis cs:292,2.48185566010659)
--(axis cs:292,2.53665720166039)
--(axis cs:293,2.24785820620164)
--(axis cs:294,1.62632869302901)
--(axis cs:295,0.827587453554604)
--(axis cs:296,0.0101472392205362)
--(axis cs:297,-0.714661666014678)
--(axis cs:298,-1.29030140985502)
--(axis cs:299,-1.70421808325886)
--(axis cs:300,-1.95219441949956)
--(axis cs:301,-2.02471011094098)
--(axis cs:301,-2.22868393381359)
--(axis cs:301,-2.22868393381359)
--(axis cs:300,-2.22006246364006)
--(axis cs:299,-1.78551108100298)
--(axis cs:298,-1.30928751219786)
--(axis cs:297,-1.09422989531025)
--(axis cs:296,-1.09647082159571)
--(axis cs:295,-0.939487368729799)
--(axis cs:294,-0.238051488467954)
--(axis cs:293,1.0539383718052)
--(axis cs:292,2.48185566010659)
--cycle;

\path [draw=black, fill=color0] (axis cs:311,3.4848148809876)
--(axis cs:311,3.88263654627332)
--(axis cs:312,3.76962014603558)
--(axis cs:313,2.95717984940502)
--(axis cs:314,1.84734161061774)
--(axis cs:315,0.782563733195675)
--(axis cs:316,-0.167524443038807)
--(axis cs:317,-1.09025917604901)
--(axis cs:318,-2.03501051397896)
--(axis cs:319,-2.80237037755999)
--(axis cs:319,-2.99820854173033)
--(axis cs:319,-2.99820854173033)
--(axis cs:318,-2.09354759465882)
--(axis cs:317,-1.27816172481785)
--(axis cs:316,-0.879022394584223)
--(axis cs:315,-0.781824031910105)
--(axis cs:314,-0.399401837033598)
--(axis cs:313,0.647870971039759)
--(axis cs:312,2.1960780335619)
--(axis cs:311,3.4848148809876)
--cycle;

\end{axis}

\end{tikzpicture}

==> image/coherence.tex <==
% This file was created by matplotlib2tikz v0.5.12.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.682352941176471,0.16078431372549,0.243137254901961}
\definecolor{color1}{rgb}{0.623529411764706,0.670588235294118,0.305882352941176}
\definecolor{color0}{rgb}{0.298039215686275,0.603921568627451,0.713725490196078}

\begin{axis}[
xlabel={Frequency},
ylabel={$\gamma^2$},
xmin=0, xmax=25,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight,
legend cell align={left},
legend entries={{Same subjects, different positions},{Different subjects, same positions},{Different subjects, different positions}}
]
\addplot [line width=1.0pt, color0]
table {%
0 0.998727351075268
0.1953125 0.998058940545622
0.390625 0.192210526475031
0.5859375 0.219146685110343
0.78125 0.375644516819257
0.9765625 0.3730980179627
1.171875 0.306066916743242
1.3671875 0.443684733302101
1.5625 0.610289264666438
1.7578125 0.681363852237444
1.953125 0.665642495308071
2.1484375 0.445030318744844
2.34375 0.358921187698336
2.5390625 0.38091592554561
2.734375 0.368563449904789
2.9296875 0.344117513383466
3.125 0.381106053678172
3.3203125 0.417480076246398
3.515625 0.447326496225366
3.7109375 0.405239252004137
3.90625 0.337180251952646
4.1015625 0.311646713135638
4.296875 0.274975155276326
4.4921875 0.270682071825439
4.6875 0.295395717524701
4.8828125 0.358042670993396
5.078125 0.390043241648669
5.2734375 0.387955562776413
5.46875 0.349309968818672
5.6640625 0.306950973706703
5.859375 0.292236638711496
6.0546875 0.285791087918423
6.25 0.265089774660359
6.4453125 0.260963205076325
6.640625 0.295407496493946
6.8359375 0.322614478441994
7.03125 0.322555321016997
7.2265625 0.29780313014888
7.421875 0.274109393970226
7.6171875 0.264160467252727
7.8125 0.270938561674426
8.0078125 0.27642365352399
8.203125 0.268367466065579
8.3984375 0.26367282693839
8.59375 0.266746682235118
8.7890625 0.271999747806621
8.984375 0.274806513868655
9.1796875 0.258714738305448
9.375 0.241259895607233
9.5703125 0.246755923299429
9.765625 0.25738779618849
9.9609375 0.269776613404097
10.15625 0.259351434052439
10.3515625 0.249557063643134
10.546875 0.2516179709584
10.7421875 0.254007052631087
10.9375 0.240984420580725
11.1328125 0.222696799056722
11.328125 0.213550619016997
11.5234375 0.217260542316098
11.71875 0.226799319023478
11.9140625 0.233915527490135
12.109375 0.229099961259987
12.3046875 0.222188867379639
12.5 0.220310971978097
12.6953125 0.219357607621324
12.890625 0.204667219538307
13.0859375 0.201279437508523
13.28125 0.200180200557057
13.4765625 0.204882849859594
13.671875 0.206813200111231
13.8671875 0.205907345585342
14.0625 0.207531415325513
14.2578125 0.206063985380077
14.453125 0.204991734720527
14.6484375 0.197952783968986
14.84375 0.195567036637225
15.0390625 0.197156436633344
15.234375 0.19964543226138
15.4296875 0.19309510920103
15.625 0.196673561547256
15.8203125 0.198976598306003
16.015625 0.196792973621274
16.2109375 0.199151319637403
16.40625 0.194698139452192
16.6015625 0.191534118092833
16.796875 0.19182633605019
16.9921875 0.191419576538914
17.1875 0.189195668279418
17.3828125 0.190687082278574
17.578125 0.191562833571323
17.7734375 0.192364746645272
17.96875 0.187633655174867
18.1640625 0.185391965674278
18.359375 0.183205877995646
18.5546875 0.178953781697512
18.75 0.179671985861021
18.9453125 0.180294417812939
19.140625 0.17911978615059
19.3359375 0.176382389794672
19.53125 0.176430677406787
19.7265625 0.179379411707815
19.921875 0.175594102564636
20.1171875 0.173501686117242
20.3125 0.172941323969207
20.5078125 0.170220518420473
20.703125 0.16985746876129
20.8984375 0.168105932803183
21.09375 0.16755665326313
21.2890625 0.164477217357316
21.484375 0.168382120871358
21.6796875 0.169355236514801
21.875 0.168273241048052
22.0703125 0.164388945187914
22.265625 0.164401878518652
22.4609375 0.166933501709541
22.65625 0.163618748758212
22.8515625 0.161600979521164
23.046875 0.160939522782338
23.2421875 0.161848775999419
23.4375 0.161822886340329
23.6328125 0.161425645659662
23.828125 0.160226163803079
24.0234375 0.159759393511718
24.21875 0.1607138370938
24.4140625 0.161129031572238
24.609375 0.160183408073572
24.8046875 0.15929951179607
25 0.15987489432246
};
\addplot [line width=1.0pt, color1, dashed]
table {%
0 0.99855656625661
0.1953125 0.997764228155669
0.390625 0.0154234678398821
0.5859375 0.00921548399360646
0.78125 0.0079823174972542
0.9765625 0.00856776191903116
1.171875 0.0087093960892089
1.3671875 0.00854031914480421
1.5625 0.00739689603955042
1.7578125 0.00713499797155598
1.953125 0.00888507513857786
2.1484375 0.00905402227346964
2.34375 0.00829837407709128
2.5390625 0.00799253318663948
2.734375 0.0084511839438917
2.9296875 0.00835325855654191
3.125 0.00958130833739067
3.3203125 0.0086970911113883
3.515625 0.00747774536783441
3.7109375 0.00782554033612944
3.90625 0.00737981371091748
4.1015625 0.00807347335031233
4.296875 0.00797813431541409
4.4921875 0.00839125830170575
4.6875 0.0076682130342139
4.8828125 0.00793738236000698
5.078125 0.00712517771190088
5.2734375 0.00805692657689129
5.46875 0.00847196174414759
5.6640625 0.00871182987877341
5.859375 0.00838266149707932
6.0546875 0.00797252353670125
6.25 0.00828226562273759
6.4453125 0.00791662858344329
6.640625 0.00826422516384918
6.8359375 0.00889616314795604
7.03125 0.00827788672657993
7.2265625 0.00877153828298011
7.421875 0.00842491853313574
7.6171875 0.00816163466993799
7.8125 0.00813725400787568
8.0078125 0.0079057215388562
8.203125 0.00808464881093831
8.3984375 0.00796628957491162
8.59375 0.00773845193075524
8.7890625 0.00819877884663905
8.984375 0.00830124844057961
9.1796875 0.00811771689931544
9.375 0.00791602716761085
9.5703125 0.00818863942308059
9.765625 0.00841000543552705
9.9609375 0.00845531608202887
10.15625 0.00864050966121435
10.3515625 0.00820382976572259
10.546875 0.00792957233017218
10.7421875 0.00857650758090839
10.9375 0.00848333549871974
11.1328125 0.0084134420945056
11.328125 0.00810353901387917
11.5234375 0.00790865933401312
11.71875 0.00777396399336862
11.9140625 0.00808240903063711
12.109375 0.00753506663158417
12.3046875 0.00816569656460384
12.5 0.00791952528417768
12.6953125 0.00832526215967181
12.890625 0.00846106231670457
13.0859375 0.00854578309690143
13.28125 0.00778121108835644
13.4765625 0.00863166933135961
13.671875 0.00826755795166745
13.8671875 0.00831680105625869
14.0625 0.00814601148145697
14.2578125 0.00829889069828245
14.453125 0.00817450234088182
14.6484375 0.00832335726992881
14.84375 0.00807697506944642
15.0390625 0.00808484937387401
15.234375 0.00843949624167322
15.4296875 0.00838612307597583
15.625 0.00805485751925365
15.8203125 0.00776974929134364
16.015625 0.00808514933230416
16.2109375 0.00794954205085111
16.40625 0.00818948416970981
16.6015625 0.00825826027857081
16.796875 0.00803402834271529
16.9921875 0.00830481357726104
17.1875 0.00769470633889993
17.3828125 0.00782636296170625
17.578125 0.00766887575615909
17.7734375 0.00801622425336121
17.96875 0.00811742632362689
18.1640625 0.00826334360164673
18.359375 0.00831541152054824
18.5546875 0.00756555709480533
18.75 0.00788338746858943
18.9453125 0.0082216627772472
19.140625 0.00840568781387101
19.3359375 0.00832796709223631
19.53125 0.00818074204809539
19.7265625 0.0083047805553351
19.921875 0.0080480352886257
20.1171875 0.00847924906611617
20.3125 0.00829320736922617
20.5078125 0.00796218324396401
20.703125 0.00777856768792195
20.8984375 0.00824374173424669
21.09375 0.00830085253568301
21.2890625 0.00770612936643785
21.484375 0.0083832703217434
21.6796875 0.00809114461978438
21.875 0.00842839204944369
22.0703125 0.00803722557245073
22.265625 0.00766989061177317
22.4609375 0.00834837548951595
22.65625 0.00851513870663904
22.8515625 0.0080326098214864
23.046875 0.00839328057310395
23.2421875 0.00814100650804981
23.4375 0.00769850988351838
23.6328125 0.00784693327193708
23.828125 0.00856607731912736
24.0234375 0.00825463788911968
24.21875 0.00811502408051143
24.4140625 0.00790129763057333
24.609375 0.00775066621292036
24.8046875 0.0078881377792685
25 0.00843254928187311
};
\addplot [line width=1.0pt, color2, dotted]
table {%
0 0.9984640495894
0.1953125 0.997667610626872
0.390625 0.0133071741445757
0.5859375 0.00862914786477875
0.78125 0.00798232426336584
0.9765625 0.00825126472017722
1.171875 0.00852388458830499
1.3671875 0.00848123684801696
1.5625 0.00754065175177653
1.7578125 0.00748808437289792
1.953125 0.00872114144515458
2.1484375 0.00886676173801376
2.34375 0.0080634743532265
2.5390625 0.00779643773987784
2.734375 0.00814832002871427
2.9296875 0.00795320615945437
3.125 0.0089858974066559
3.3203125 0.008604545769299
3.515625 0.00751191386029332
3.7109375 0.00822521646752295
3.90625 0.00780851158300181
4.1015625 0.00804900143128156
4.296875 0.00807916329269268
4.4921875 0.00846617545323514
4.6875 0.00800642642656534
4.8828125 0.00819927115819283
5.078125 0.00733862172715442
5.2734375 0.00829975627877392
5.46875 0.0086864386592191
5.6640625 0.00860168667684087
5.859375 0.00801623200529212
6.0546875 0.00789033030972244
6.25 0.0082082424506201
6.4453125 0.00782858528240592
6.640625 0.00839713453937793
6.8359375 0.00887198920564564
7.03125 0.00814896302693748
7.2265625 0.00847794270247585
7.421875 0.00853785288653902
7.6171875 0.00828000674018403
7.8125 0.00814258807984245
8.0078125 0.00781994874847003
8.203125 0.00815806284346804
8.3984375 0.00824002283733361
8.59375 0.00785197007729918
8.7890625 0.00829718244339052
8.984375 0.00807142159206479
9.1796875 0.0085049247853274
9.375 0.00802052955173748
9.5703125 0.00797982157887436
9.765625 0.00802121317810641
9.9609375 0.00814508538564475
10.15625 0.00862584025308099
10.3515625 0.00826071609208074
10.546875 0.00801831701497738
10.7421875 0.00837203231075814
10.9375 0.00840355288156111
11.1328125 0.00824759977544433
11.328125 0.008261852763456
11.5234375 0.00803869385319015
11.71875 0.00802323166015764
11.9140625 0.00818874317656335
12.109375 0.0077983419065677
12.3046875 0.00817194231291916
12.5 0.00822246431471997
12.6953125 0.00825166992369506
12.890625 0.00816963369295772
13.0859375 0.0081721478193976
13.28125 0.00820473114203063
13.4765625 0.0085679531587812
13.671875 0.00811916547125363
13.8671875 0.00801831158303416
14.0625 0.0082587607795083
14.2578125 0.00813787350316031
14.453125 0.00818133983680319
14.6484375 0.00817283418689242
14.84375 0.00825724198797322
15.0390625 0.00802773406833918
15.234375 0.00833403217369756
15.4296875 0.00823163308819714
15.625 0.00834311260185641
15.8203125 0.00797158186845053
16.015625 0.00830474056747573
16.2109375 0.00799950321792629
16.40625 0.00841516008950723
16.6015625 0.0081504031562613
16.796875 0.00816389231411038
16.9921875 0.00820550850852138
17.1875 0.0080641220720394
17.3828125 0.00818932411360572
17.578125 0.00812872383907622
17.7734375 0.00814746630798978
17.96875 0.00817469251314012
18.1640625 0.00837057818565467
18.359375 0.00852295761732426
18.5546875 0.0081008603558472
18.75 0.00802117841881375
18.9453125 0.00824825167469378
19.140625 0.00828147490815719
19.3359375 0.00819042993513148
19.53125 0.00832592083972186
19.7265625 0.00831727495274653
19.921875 0.00801370994379671
20.1171875 0.00807572739896298
20.3125 0.00814009382999382
20.5078125 0.00809201593780482
20.703125 0.00816459016875069
20.8984375 0.00841280906822453
21.09375 0.0081549970649325
21.2890625 0.00802912584514593
21.484375 0.00822862905678006
21.6796875 0.00809324715119604
21.875 0.0081813879615424
22.0703125 0.00794726461792352
22.265625 0.00818631764610617
22.4609375 0.00815942055165979
22.65625 0.00826942395239514
22.8515625 0.00817268887792591
23.046875 0.0079607421183224
23.2421875 0.00816849924276517
23.4375 0.00809931806785591
23.6328125 0.00828817297883245
23.828125 0.00831201718370386
24.0234375 0.00818545870600402
24.21875 0.00811144322576065
24.4140625 0.00814181958437523
24.609375 0.00814512157037
24.8046875 0.00794844618571707
25 0.00797419691598724
};
\end{axis}

\end{tikzpicture}

==> image/intra-inter_custom.tex <==
% This file was created by matplotlib2tikz v0.5.12.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.682352941176471,0.16078431372549,0.243137254901961}
\definecolor{color1}{rgb}{0.623529411764706,0.670588235294118,0.305882352941176}
\definecolor{color0}{rgb}{0.298039215686275,0.603921568627451,0.713725490196078}

\begin{axis}[
xlabel={\textbf{Inter-body}},
ylabel={Similarity [\%]},
xmin=0.5, xmax=8.5,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={1,2,3,4,5,6,7,8},
xticklabels={\textbf{Intra-body},chest,forearm,head,shin,thigh,upperarm,waist},
x tick label style={rotate=45, anchor=north east, inner sep=.5mm} % ADDED AFTER MATPLOTLIB EXPORT!
]
\addplot [thick, color2, dashed]
table {%
1.5 0
1.5 1
};
\addplot [thick, black]
table {%
0.75 0.75
1.25 0.75
1.25 0.88
0.75 0.88
0.75 0.75
};
\addplot [thick, black, dashed]
table {%
1 0.75
1 0.66
};
\addplot [thick, black, dashed]
table {%
1 0.88
1 1
};
\addplot [thick, black]
table {%
0.875 0.66
1.125 0.66
};
\addplot [thick, black]
table {%
0.875 1
1.125 1
};
\addplot [thick, black]
table {%
0.75 0.81
1.25 0.81
};
\addplot [thick, black]
table {%
1.75 0.4453125
2.25 0.4453125
2.25 0.5546875
1.75 0.5546875
1.75 0.4453125
};
\addplot [thick, black, dashed]
table {%
2 0.4453125
2 0.28125
};
\addplot [thick, black, dashed]
table {%
2 0.5546875
2 0.71875
};
\addplot [thick, black]
table {%
1.875 0.28125
2.125 0.28125
};
\addplot [thick, black]
table {%
1.875 0.71875
2.125 0.71875
};
\addplot [thick, black]
table {%
1.75 0.5
2.25 0.5
};
\addplot [only marks, black, mark=+, mark size=1, mark options={solid}]
table {%
2 0.2421875
2 0.234375
2 0.2734375
2 0.234375
2 0.2734375
2 0.25
2 0.2421875
2 0.171875
2 0.1953125
2 0.265625
2 0.2578125
2 0.2734375
2 0.1953125
2 0.234375
2 0.265625
2 0.2734375
2 0.265625
2 0.2578125
2 0.234375
2 0.265625
2 0.25
2 0.25
2 0.25
2 0.25
2 0.2421875
2 0.1953125
2 0.2734375
2 0.2265625
2 0.25
2 0.2265625
2 0.265625
2 0.203125
2 0.2265625
2 0.203125
2 0.1796875
2 0.203125
2 0.25
2 0.203125
2 0.2265625
2 0.2578125
2 0.25
2 0.265625
2 0.265625
2 0.2734375
2 0.2734375
2 0.2421875
2 0.2109375
2 0.25
2 0.265625
2 0.2421875
2 0.2734375
2 0.2578125
2 0.2734375
2 0.265625
2 0.2734375
2 0.265625
2 0.2734375
2 0.2578125
2 0.2734375
2 0.265625
2 0.2578125
2 0.2578125
2 0.265625
2 0.2265625
2 0.2109375
2 0.2265625
2 0.234375
2 0.234375
2 0.1953125
2 0.265625
2 0.234375
2 0.25
2 0.234375
2 0.2265625
2 0.2265625
2 0.2734375
2 0.1953125
2 0.796875
2 0.7421875
2 0.75
2 0.8671875
2 0.734375
2 0.7421875
2 0.734375
2 0.734375
2 0.7265625
2 0.75
2 0.78125
2 0.7578125
2 0.75
2 0.7265625
2 0.7265625
2 0.7265625
2 0.7265625
2 0.7265625
2 0.7421875
2 0.734375
2 0.7421875
2 0.7421875
2 0.7265625
2 0.734375
2 0.734375
2 0.7265625
2 0.7265625
2 0.75
2 0.7421875
2 0.734375
2 0.90625
2 0.7265625
2 0.734375
2 0.765625
2 0.7265625
2 0.7578125
2 0.765625
2 0.734375
2 0.7265625
2 0.75
2 0.75
2 0.7578125
2 0.8203125
2 0.828125
2 0.8046875
2 0.765625
2 0.7265625
2 0.734375
2 0.765625
2 0.7265625
2 0.8203125
2 0.75
2 0.734375
2 0.7265625
2 0.7421875
2 0.7421875
2 0.7421875
2 0.734375
2 0.7421875
2 0.7890625
2 0.7578125
2 0.7734375
2 0.734375
2 0.7265625
2 0.765625
2 0.796875
2 0.75
2 0.7265625
2 0.734375
2 0.7265625
2 0.734375
2 0.78125
2 0.734375
2 0.734375
2 0.7421875
2 0.7421875
2 0.734375
};
\addplot [thick, black]
table {%
2.75 0.453125
3.25 0.453125
3.25 0.5546875
2.75 0.5546875
2.75 0.453125
};
\addplot [thick, black, dashed]
table {%
3 0.453125
3 0.3046875
};
\addplot [thick, black, dashed]
table {%
3 0.5546875
3 0.703125
};
\addplot [thick, black]
table {%
2.875 0.3046875
3.125 0.3046875
};
\addplot [thick, black]
table {%
2.875 0.703125
3.125 0.703125
};
\addplot [thick, black]
table {%
2.75 0.5
3.25 0.5
};
\addplot [only marks, black, mark=+, mark size=1, mark options={solid}]
table {%
3 0.265625
3 0.25
3 0.2578125
3 0.2734375
3 0.171875
3 0.296875
3 0.28125
3 0.296875
3 0.25
3 0.2578125
3 0.2890625
3 0.2890625
3 0.25
3 0.28125
3 0.2890625
3 0.296875
3 0.2890625
3 0.2578125
3 0.1953125
3 0.2578125
3 0.2890625
3 0.296875
3 0.2890625
3 0.296875
3 0.296875
3 0.296875
3 0.296875
3 0.28125
3 0.265625
3 0.28125
3 0.2734375
3 0.2578125
3 0.296875
3 0.2421875
3 0.2734375
3 0.296875
3 0.28125
3 0.2578125
3 0.2890625
3 0.2890625
3 0.296875
3 0.2109375
3 0.2734375
3 0.2578125
3 0.25
3 0.296875
3 0.2265625
3 0.265625
3 0.296875
3 0.296875
3 0.21875
3 0.2890625
3 0.2890625
3 0.2890625
3 0.2890625
3 0.265625
3 0.265625
3 0.2578125
3 0.296875
3 0.296875
3 0.25
3 0.296875
3 0.171875
3 0.28125
3 0.2734375
3 0.296875
3 0.296875
3 0.265625
3 0.296875
3 0.265625
3 0.28125
3 0.2890625
3 0.2578125
3 0.2890625
3 0.2890625
3 0.2578125
3 0.2578125
3 0.28125
3 0.296875
3 0.2890625
3 0.2421875
3 0.25
3 0.296875
3 0.28125
3 0.296875
3 0.2890625
3 0.296875
3 0.296875
3 0.25
3 0.2890625
3 0.2578125
3 0.2578125
3 0.25
3 0.2734375
3 0.28125
3 0.296875
3 0.2890625
3 0.7109375
3 0.7109375
3 0.7109375
3 0.734375
3 0.765625
3 0.7421875
3 0.75
3 0.7109375
3 0.7109375
3 0.7890625
3 0.7265625
3 0.7109375
3 0.7578125
3 0.7109375
3 0.734375
3 0.7109375
3 0.7734375
3 0.7109375
3 0.7265625
3 0.7421875
3 0.7421875
3 0.7421875
3 0.734375
3 0.734375
3 0.7265625
3 0.78125
3 0.7109375
3 0.7265625
3 0.71875
3 0.7109375
3 0.7265625
3 0.7109375
3 0.71875
3 0.8203125
3 0.71875
3 0.7578125
3 0.7109375
3 0.7265625
3 0.7109375
3 0.7109375
3 0.7265625
3 0.734375
3 0.7421875
3 0.734375
3 0.734375
3 0.7109375
3 0.7109375
3 0.734375
3 0.7578125
3 0.71875
3 0.7578125
3 0.734375
3 0.734375
3 0.7890625
3 0.7890625
3 0.734375
3 0.734375
3 0.71875
3 0.734375
3 0.7109375
3 0.7109375
3 0.71875
3 0.7265625
3 0.75
3 0.71875
3 0.71875
3 0.8359375
3 0.7109375
3 0.7265625
3 0.71875
3 0.7265625
3 0.71875
3 0.7265625
3 0.75
3 0.734375
3 0.7890625
3 0.7265625
3 0.71875
3 0.734375
3 0.7109375
3 0.7421875
};
\addplot [thick, black]
table {%
3.75 0.453125
4.25 0.453125
4.25 0.5546875
3.75 0.5546875
3.75 0.453125
};
\addplot [thick, black, dashed]
table {%
4 0.453125
4 0.3046875
};
\addplot [thick, black, dashed]
table {%
4 0.5546875
4 0.703125
};
\addplot [thick, black]
table {%
3.875 0.3046875
4.125 0.3046875
};
\addplot [thick, black]
table {%
3.875 0.703125
4.125 0.703125
};
\addplot [thick, black]
table {%
3.75 0.5
4.25 0.5
};
\addplot [only marks, black, mark=+, mark size=1, mark options={solid}]
table {%
4 0.2890625
4 0.265625
4 0.265625
4 0.2890625
4 0.265625
4 0.2734375
4 0.296875
4 0.234375
4 0.25
4 0.15625
4 0.2265625
4 0.09375
4 0.1953125
4 0.2890625
4 0.265625
4 0.25
4 0.2890625
4 0.296875
4 0.296875
4 0.234375
4 0.28125
4 0.296875
4 0.296875
4 0.2890625
4 0.265625
4 0.28125
4 0.28125
4 0.296875
4 0.25
4 0.21875
4 0.2890625
4 0.25
4 0.265625
4 0.2890625
4 0.296875
4 0.28125
4 0.2734375
4 0.296875
4 0.2578125
4 0.2265625
4 0.25
4 0.28125
4 0.2890625
4 0.265625
4 0.2578125
4 0.28125
4 0.265625
4 0.2890625
4 0.265625
4 0.2890625
4 0.28125
4 0.171875
4 0.296875
4 0.296875
4 0.2734375
4 0.2890625
4 0.25
4 0.234375
4 0.2578125
4 0.28125
4 0.25
4 0.2890625
4 0.28125
4 0.2578125
4 0.296875
4 0.234375
4 0.296875
4 0.2734375
4 0.2421875
4 0.1640625
4 0.2734375
4 0.265625
4 0.21875
4 0.2578125
4 0.2890625
4 0.234375
4 0.2734375
4 0.296875
4 0.2578125
4 0.21875
4 0.28125
4 0.2890625
4 0.2890625
4 0.28125
4 0.2578125
4 0.25
4 0.2890625
4 0.2734375
4 0.296875
4 0.28125
4 0.2578125
4 0.2734375
4 0.296875
4 0.28125
4 0.296875
4 0.2421875
4 0.28125
4 0.2734375
4 0.28125
4 0.234375
4 0.2890625
4 0.2890625
4 0.28125
4 0.2890625
4 0.28125
4 0.2734375
4 0.296875
4 0.25
4 0.2890625
4 0.2890625
4 0.2734375
4 0.2890625
4 0.21875
4 0.296875
4 0.2734375
4 0.2890625
4 0.296875
4 0.2578125
4 0.2421875
4 0.2890625
4 0.2734375
4 0.28125
4 0.28125
4 0.1875
4 0.2578125
4 0.296875
4 0.296875
4 0.2578125
4 0.28125
4 0.21875
4 0.2890625
4 0.2734375
4 0.296875
4 0.28125
4 0.2890625
4 0.296875
4 0.2734375
4 0.265625
4 0.296875
4 0.296875
4 0.2890625
4 0.296875
4 0.2734375
4 0.2578125
4 0.234375
4 0.25
4 0.296875
4 0.2890625
4 0.28125
4 0.2578125
4 0.296875
4 0.296875
4 0.296875
4 0.203125
4 0.265625
4 0.78125
4 0.7578125
4 0.7109375
4 0.7265625
4 0.7421875
4 0.7109375
4 0.765625
4 0.7109375
4 0.765625
4 0.71875
4 0.7109375
4 0.796875
4 0.734375
4 0.8046875
4 0.78125
4 0.75
4 0.765625
4 0.7421875
4 0.7265625
4 0.7421875
4 0.8046875
4 0.7421875
4 0.84375
4 0.7421875
4 0.78125
4 0.7265625
4 0.71875
4 0.765625
4 0.7109375
4 0.7109375
4 0.7109375
4 0.7109375
4 0.7421875
4 0.7265625
4 0.71875
4 0.71875
4 0.7265625
4 0.7421875
4 0.7421875
4 0.734375
4 0.75
4 0.71875
4 0.71875
4 0.78125
4 0.765625
4 0.75
4 0.7109375
4 0.71875
4 0.7265625
4 0.71875
4 0.78125
4 0.734375
4 0.71875
4 0.859375
4 0.7734375
4 0.765625
4 0.7109375
4 0.71875
4 0.71875
4 0.796875
4 0.7578125
4 0.7109375
4 0.7265625
4 0.7734375
4 0.7109375
4 0.7109375
4 0.7421875
4 0.75
4 0.78125
4 0.7734375
4 0.7109375
4 0.75
4 0.7109375
4 0.7265625
4 0.765625
4 0.7734375
4 0.7109375
4 0.765625
4 0.7421875
4 0.734375
4 0.7109375
4 0.7265625
4 0.7578125
4 0.7578125
4 0.7109375
4 0.7421875
4 0.765625
4 0.7578125
4 0.7109375
4 0.71875
4 0.7265625
4 0.7109375
4 0.71875
4 0.7109375
4 0.7265625
4 0.71875
4 0.71875
4 0.71875
4 0.7734375
4 0.71875
4 0.734375
4 0.7265625
4 0.7421875
4 0.7109375
4 0.7109375
4 0.7109375
4 0.7265625
4 0.71875
4 0.71875
4 0.7109375
4 0.75
4 0.71875
4 0.7421875
4 0.7265625
4 0.7265625
4 0.71875
4 0.7265625
4 0.828125
4 0.7265625
4 0.71875
4 0.90625
4 0.71875
4 0.7109375
4 0.71875
4 0.7109375
4 0.765625
4 0.734375
4 0.734375
4 0.75
4 0.7578125
4 0.71875
4 0.8515625
4 0.7109375
4 0.7109375
};
\addplot [thick, black]
table {%
4.75 0.453125
5.25 0.453125
5.25 0.546875
4.75 0.546875
4.75 0.453125
};
\addplot [thick, black, dashed]
table {%
5 0.453125
5 0.3125
};
\addplot [thick, black, dashed]
table {%
5 0.546875
5 0.6875
};
\addplot [thick, black]
table {%
4.875 0.3125
5.125 0.3125
};
\addplot [thick, black]
table {%
4.875 0.6875
5.125 0.6875
};
\addplot [thick, black]
table {%
4.75 0.5
5.25 0.5
};
\addplot [only marks, black, mark=+, mark size=1, mark options={solid}]
table {%
5 0.296875
5 0.2890625
5 0.2890625
5 0.1640625
5 0.296875
5 0.21875
5 0.3046875
5 0.2734375
5 0.3046875
5 0.203125
5 0.3046875
5 0.2734375
5 0.3046875
5 0.2890625
5 0.1875
5 0.2890625
5 0.265625
5 0.2421875
5 0.296875
5 0.2890625
5 0.2890625
5 0.1875
5 0.28125
5 0.2734375
5 0.2421875
5 0.28125
5 0.3046875
5 0.1875
5 0.3046875
5 0.2734375
5 0.2265625
5 0.2578125
5 0.2265625
5 0.296875
5 0.3046875
5 0.3046875
5 0.3046875
5 0.3046875
5 0.3046875
5 0.2421875
5 0.296875
5 0.3046875
5 0.28125
5 0.265625
5 0.2265625
5 0.2890625
5 0.265625
5 0.28125
5 0.28125
5 0.28125
5 0.28125
5 0.203125
5 0.2734375
5 0.2890625
5 0.2421875
5 0.2890625
5 0.15625
5 0.2890625
5 0.15625
5 0.296875
5 0.28125
5 0.2109375
5 0.3046875
5 0.3046875
5 0.2890625
5 0.296875
5 0.2734375
5 0.28125
5 0.3046875
5 0.2734375
5 0.2578125
5 0.2890625
5 0.3046875
5 0.296875
5 0.2734375
5 0.28125
5 0.2109375
5 0.28125
5 0.3046875
5 0.28125
5 0.171875
5 0.3046875
5 0.15625
5 0.3046875
5 0.3046875
5 0.2890625
5 0.296875
5 0.265625
5 0.3046875
5 0.3046875
5 0.2734375
5 0.0859375
5 0.2109375
5 0.2734375
5 0.3046875
5 0.234375
5 0.3046875
5 0.0546875
5 0.296875
5 0.0546875
5 0.15625
5 0.2578125
5 0.25
5 0.265625
5 0.1640625
5 0.015625
5 0.2421875
5 0.109375
5 0.15625
5 0.28125
5 0.2109375
5 0.28125
5 0.1953125
5 0.2265625
5 0.203125
5 0.2421875
5 0.203125
5 0.2734375
5 0.234375
5 0.2734375
5 0.3046875
5 0.28125
5 0.296875
5 0.2890625
5 0.3046875
5 0.296875
5 0.28125
5 0.2890625
5 0.3046875
5 0.203125
5 0.25
5 0.1484375
5 0.296875
5 0.2890625
5 0.25
5 0.3046875
5 0.2734375
5 0.296875
5 0.15625
5 0.2890625
5 0.0859375
5 0.2734375
5 0.140625
5 0.21875
5 0.1484375
5 0.25
5 0.2890625
5 0.2265625
5 0.3046875
5 0.296875
5 0.3046875
5 0.3046875
5 0.28125
5 0.171875
5 0.2890625
5 0.296875
5 0.3046875
5 0.296875
5 0.1875
5 0.3046875
5 0.2109375
5 0.1953125
5 0.28125
5 0.3046875
5 0.28125
5 0.296875
5 0.2734375
5 0.265625
5 0.3046875
5 0.2578125
5 0.3046875
5 0.1875
5 0.1015625
5 0.0546875
5 0.265625
5 0.296875
5 0.265625
5 0.3046875
5 0.7109375
5 0.7265625
5 0.71875
5 0.7109375
5 0.8125
5 0.7265625
5 0.7890625
5 0.7265625
5 0.7265625
5 0.6953125
5 0.6953125
5 0.7109375
5 0.7109375
5 0.765625
5 0.703125
5 0.75
5 0.75
5 0.703125
5 0.703125
5 0.703125
5 0.7890625
5 0.765625
5 0.703125
5 0.6953125
5 0.7109375
5 0.7578125
5 0.7265625
5 0.6953125
5 0.6953125
5 0.796875
5 0.7421875
5 0.765625
5 0.84375
5 0.7109375
5 0.90625
5 0.7734375
5 0.7265625
5 0.703125
5 0.6953125
5 0.7734375
5 0.8984375
5 0.703125
5 0.75
5 0.703125
5 0.7109375
5 0.7421875
5 0.71875
5 0.7109375
5 0.7421875
5 0.6953125
5 0.7578125
5 0.7109375
5 0.7109375
5 0.7109375
5 0.7578125
5 0.7734375
5 0.6953125
5 0.7578125
5 0.6953125
5 0.75
5 0.7734375
5 0.71875
5 0.765625
5 0.734375
5 0.7421875
5 0.75
5 0.75
5 0.71875
5 0.71875
5 0.8203125
5 0.703125
5 0.84375
5 0.7734375
5 0.7421875
5 0.765625
5 0.6953125
5 0.8125
5 0.7421875
5 0.734375
5 0.7734375
5 0.71875
5 0.703125
5 0.703125
5 0.6953125
5 0.7421875
5 0.7421875
5 0.703125
5 0.7109375
5 0.84375
5 0.8359375
5 0.7265625
5 0.828125
5 0.8203125
5 0.71875
5 0.71875
5 0.703125
5 0.7109375
5 0.734375
5 0.703125
5 0.71875
5 0.7109375
5 0.7734375
5 0.8671875
5 0.828125
5 0.7734375
5 0.9609375
5 0.78125
5 0.8359375
5 0.7890625
5 0.796875
5 0.703125
5 0.6953125
5 0.7734375
5 0.7734375
5 0.78125
5 0.78125
5 0.75
5 0.75
5 0.7421875
5 0.7109375
5 0.7109375
5 0.8046875
5 0.75
5 0.7890625
5 0.734375
5 0.7890625
5 0.703125
5 0.6953125
5 0.703125
5 0.6953125
5 0.7109375
5 0.7109375
5 0.6953125
5 0.6953125
5 0.8828125
5 0.7890625
5 0.8046875
5 0.8359375
5 0.7109375
5 0.9375
5 0.6953125
5 0.71875
5 0.703125
5 0.6953125
5 0.7109375
5 0.734375
5 0.7421875
5 0.6953125
5 0.78125
5 0.8359375
5 0.6953125
5 0.6953125
5 0.75
5 0.7109375
5 0.6953125
5 0.8515625
5 0.75
5 0.8359375
5 0.765625
5 0.7734375
5 0.7734375
5 0.7890625
5 0.8125
};
\addplot [thick, black]
table {%
5.75 0.453125
6.25 0.453125
6.25 0.546875
5.75 0.546875
5.75 0.453125
};
\addplot [thick, black, dashed]
table {%
6 0.453125
6 0.3125
};
\addplot [thick, black, dashed]
table {%
6 0.546875
6 0.6875
};
\addplot [thick, black]
table {%
5.875 0.3125
6.125 0.3125
};
\addplot [thick, black]
table {%
5.875 0.6875
6.125 0.6875
};
\addplot [thick, black]
table {%
5.75 0.5
6.25 0.5
};
\addplot [only marks, black, mark=+, mark size=1, mark options={solid}]
table {%
6 0.3046875
6 0.21875
6 0.28125
6 0.2890625
6 0.1875
6 0.3046875
6 0.2578125
6 0.078125
6 0.1875
6 0.21875
6 0.2265625
6 0.1796875
6 0.1640625
6 0.2890625
6 0.2890625
6 0.21875
6 0.2734375
6 0.296875
6 0.265625
6 0.2890625
6 0.1640625
6 0.2421875
6 0.09375
6 0.171875
6 0.296875
6 0.21875
6 0.2734375
6 0.265625
6 0.3046875
6 0.3046875
6 0.296875
6 0.1875
6 0.2890625
6 0.2890625
6 0.3046875
6 0.265625
6 0.28125
6 0.2890625
6 0.21875
6 0.3046875
6 0.3046875
6 0.1953125
6 0.265625
6 0.2734375
6 0.234375
6 0.171875
6 0.2890625
6 0.234375
6 0.2109375
6 0.296875
6 0.28125
6 0.265625
6 0.2734375
6 0.2890625
6 0.28125
6 0.2578125
6 0.296875
6 0.3046875
6 0.21875
6 0.1875
6 0.2109375
6 0.2421875
6 0.265625
6 0.140625
6 0.2890625
6 0.2421875
6 0.3046875
6 0.2109375
6 0.296875
6 0.3046875
6 0.2578125
6 0.234375
6 0.3046875
6 0.234375
6 0.2734375
6 0.234375
6 0.25
6 0.203125
6 0.2578125
6 0.3046875
6 0.21875
6 0.296875
6 0.28125
6 0.296875
6 0.296875
6 0.296875
6 0.171875
6 0.2734375
6 0.25
6 0.3046875
6 0.1484375
6 0.2890625
6 0.09375
6 0.1796875
6 0.09375
6 0.046875
6 0.28125
6 0.296875
6 0.2890625
6 0.265625
6 0.1953125
6 0.2890625
6 0.3046875
6 0.265625
6 0.296875
6 0.296875
6 0.296875
6 0.140625
6 0.265625
6 0.1796875
6 0.296875
6 0.2265625
6 0.109375
6 0.2890625
6 0.21875
6 0.3046875
6 0.1953125
6 0.1328125
6 0.2734375
6 0.28125
6 0.2421875
6 0.1328125
6 0.1953125
6 0.28125
6 0.296875
6 0.203125
6 0.296875
6 0.2421875
6 0.28125
6 0.2109375
6 0.2734375
6 0.2890625
6 0.2421875
6 0.1484375
6 0.296875
6 0.28125
6 0.28125
6 0.234375
6 0.2734375
6 0.2109375
6 0.3046875
6 0.1796875
6 0.0625
6 0.296875
6 0.21875
6 0.1171875
6 0.3046875
6 0.171875
6 0.234375
6 0.296875
6 0.265625
6 0.2421875
6 0.3046875
6 0.28125
6 0.296875
6 0.265625
6 0.265625
6 0.2890625
6 0.28125
6 0.2421875
6 0.2265625
6 0.2265625
6 0.28125
6 0.25
6 0.296875
6 0.2109375
6 0.3046875
6 0.265625
6 0.3046875
6 0.28125
6 0.25
6 0.2578125
6 0.2890625
6 0.296875
6 0.265625
6 0.296875
6 0.2421875
6 0.28125
6 0.2734375
6 0.265625
6 0.3046875
6 0.28125
6 0.1171875
6 0.2734375
6 0.265625
6 0.2109375
6 0.296875
6 0.1875
6 0.25
6 0.2578125
6 0.3046875
6 0.265625
6 0.7109375
6 0.7578125
6 0.703125
6 0.7109375
6 0.7265625
6 0.828125
6 0.7265625
6 0.8671875
6 0.703125
6 0.7890625
6 0.7265625
6 0.6953125
6 0.7109375
6 0.71875
6 0.6953125
6 0.875
6 0.7734375
6 0.78125
6 0.9375
6 0.765625
6 0.75
6 0.7265625
6 0.7109375
6 0.6953125
6 0.703125
6 0.71875
6 0.6953125
6 0.75
6 0.703125
6 0.78125
6 0.6953125
6 0.7890625
6 0.703125
6 0.7109375
6 0.6953125
6 0.6953125
6 0.6953125
6 0.6953125
6 0.7578125
6 0.7109375
6 0.7109375
6 0.6953125
6 0.703125
6 0.7265625
6 0.7109375
6 0.6953125
6 0.7578125
6 0.734375
6 0.6953125
6 0.703125
6 0.7109375
6 0.6953125
6 0.6953125
6 0.703125
6 0.6953125
6 0.7265625
6 0.8046875
6 0.6953125
6 0.7734375
6 0.7265625
6 0.7578125
6 0.703125
6 0.7109375
6 0.7265625
6 0.8125
6 0.6953125
6 0.6953125
6 0.7109375
6 0.75
6 0.7265625
6 0.765625
6 0.765625
6 0.7265625
6 0.703125
6 0.6953125
6 0.75
6 0.734375
6 0.75
6 0.7109375
6 0.703125
6 0.7109375
6 0.734375
6 0.734375
6 0.8046875
6 0.7890625
6 0.7109375
6 0.7265625
6 0.78125
6 0.8984375
6 0.9296875
6 0.7421875
6 0.71875
6 0.71875
6 0.7109375
6 0.859375
6 0.8515625
6 0.734375
6 0.71875
6 0.6953125
6 0.7421875
6 0.6953125
6 0.828125
6 0.859375
6 0.8046875
6 0.765625
6 0.71875
6 0.8203125
6 0.703125
6 0.703125
6 0.6953125
6 0.6953125
6 0.71875
6 0.8203125
6 0.7578125
6 0.796875
6 0.9453125
6 0.7734375
6 0.8203125
6 0.78125
6 0.7421875
6 0.6953125
6 0.7421875
6 0.8828125
6 0.6953125
6 0.7109375
6 0.7578125
6 0.8671875
6 0.71875
6 0.75
6 0.7109375
6 0.7109375
6 0.765625
6 0.8515625
6 0.7109375
6 0.7109375
6 0.734375
6 0.765625
6 0.7265625
6 0.6953125
6 0.8515625
6 0.7265625
6 0.7265625
6 0.6953125
6 0.6953125
6 0.7109375
6 0.6953125
6 0.703125
6 0.71875
6 0.6953125
6 0.7109375
6 0.7265625
6 0.71875
6 0.7109375
6 0.7265625
6 0.765625
6 0.7890625
6 0.703125
6 0.7265625
6 0.703125
6 0.71875
6 0.75
6 0.765625
6 0.703125
6 0.6953125
6 0.7578125
6 0.71875
6 0.84375
6 0.8203125
6 0.703125
6 0.7890625
6 0.765625
6 0.7109375
6 0.71875
6 0.7109375
6 0.734375
6 0.7109375
6 0.7109375
6 0.71875
6 0.703125
6 0.9453125
6 0.6953125
6 0.6953125
6 0.71875
6 0.6953125
6 0.7890625
6 0.734375
6 0.6953125
6 0.71875
6 0.6953125
6 0.75
6 0.7265625
6 0.7265625
6 0.96875
6 0.9609375
6 0.84375
6 0.7734375
6 0.7265625
6 0.71875
6 0.765625
6 0.734375
6 0.703125
6 0.6953125
6 0.7578125
6 0.6953125
6 0.71875
};
\addplot [thick, black]
table {%
6.75 0.4453125
7.25 0.4453125
7.25 0.5546875
6.75 0.5546875
6.75 0.4453125
};
\addplot [thick, black, dashed]
table {%
7 0.4453125
7 0.28125
};
\addplot [thick, black, dashed]
table {%
7 0.5546875
7 0.71875
};
\addplot [thick, black]
table {%
6.875 0.28125
7.125 0.28125
};
\addplot [thick, black]
table {%
6.875 0.71875
7.125 0.71875
};
\addplot [thick, black]
table {%
6.75 0.5
7.25 0.5
};
\addplot [only marks, black, mark=+, mark size=1, mark options={solid}]
table {%
7 0.2734375
7 0.234375
7 0.265625
7 0.203125
7 0.2421875
7 0.25
7 0.25
7 0.265625
7 0.2109375
7 0.234375
7 0.2734375
7 0.2421875
7 0.234375
7 0.1796875
7 0.2734375
7 0.15625
7 0.234375
7 0.2578125
7 0.265625
7 0.2734375
7 0.2578125
7 0.2578125
7 0.25
7 0.2734375
7 0.25
7 0.203125
7 0.203125
7 0.265625
7 0.265625
7 0.25
7 0.171875
7 0.265625
7 0.2421875
7 0.2734375
7 0.265625
7 0.2265625
7 0.2265625
7 0.265625
7 0.2578125
7 0.25
7 0.2421875
7 0.21875
7 0.2578125
7 0.25
7 0.265625
7 0.234375
7 0.234375
7 0.1953125
7 0.265625
7 0.2734375
7 0.1796875
7 0.2734375
7 0.2578125
7 0.2578125
7 0.234375
7 0.2265625
7 0.1875
7 0.2734375
7 0.2578125
7 0.25
7 0.2421875
7 0.265625
7 0.2421875
7 0.203125
7 0.2734375
7 0.21875
7 0.2421875
7 0.203125
7 0.1875
7 0.265625
7 0.2734375
7 0.265625
7 0.2578125
7 0.2734375
7 0.765625
7 0.75
7 0.734375
7 0.765625
7 0.734375
7 0.765625
7 0.75
7 0.8359375
7 0.796875
7 0.75
7 0.78125
7 0.7734375
7 0.734375
7 0.7578125
7 0.75
7 0.734375
7 0.734375
7 0.828125
7 0.7578125
7 0.765625
7 0.75
7 0.7890625
7 0.7265625
7 0.75
7 0.75
7 0.8046875
7 0.7265625
7 0.7578125
7 0.7734375
7 0.734375
7 0.75
7 0.78125
7 0.7265625
7 0.796875
7 0.734375
7 0.7265625
7 0.7578125
7 0.7421875
7 0.7265625
7 0.7734375
7 0.75
7 0.75
7 0.7578125
7 0.7890625
7 0.7265625
7 0.7890625
7 0.75
7 0.75
7 0.7578125
7 0.7890625
7 0.7265625
7 0.7421875
7 0.75
7 0.7734375
7 0.75
7 0.7265625
7 0.75
7 0.7578125
7 0.7421875
7 0.734375
7 0.7421875
7 0.828125
7 0.75
7 0.90625
7 0.75
7 0.75
7 0.7265625
7 0.75
7 0.7578125
7 0.7265625
7 0.796875
7 0.7421875
7 0.7265625
7 0.796875
7 0.875
7 0.734375
7 0.765625
7 0.7578125
7 0.734375
};
\addplot [thick, black]
table {%
7.75 0.4453125
8.25 0.4453125
8.25 0.5546875
7.75 0.5546875
7.75 0.4453125
};
\addplot [thick, black, dashed]
table {%
8 0.4453125
8 0.28125
};
\addplot [thick, black, dashed]
table {%
8 0.5546875
8 0.71875
};
\addplot [thick, black]
table {%
7.875 0.28125
8.125 0.28125
};
\addplot [thick, black]
table {%
7.875 0.71875
8.125 0.71875
};
\addplot [thick, black]
table {%
7.75 0.5
8.25 0.5
};
\addplot [only marks, black, mark=+, mark size=1, mark options={solid}]
table {%
8 0.265625
8 0.2578125
8 0.2578125
8 0.2578125
8 0.2578125
8 0.2734375
8 0.2265625
8 0.21875
8 0.2578125
8 0.25
8 0.265625
8 0.234375
8 0.2734375
8 0.2421875
8 0.2578125
8 0.25
8 0.265625
8 0.203125
8 0.2734375
8 0.234375
8 0.2421875
8 0.234375
8 0.265625
8 0.265625
8 0.2421875
8 0.2734375
8 0.2734375
8 0.2265625
8 0.265625
8 0.203125
8 0.265625
8 0.2734375
8 0.2734375
8 0.2578125
8 0.265625
8 0.234375
8 0.265625
8 0.2734375
8 0.25
8 0.2578125
8 0.2265625
8 0.2578125
8 0.265625
8 0.2578125
8 0.234375
8 0.2578125
8 0.2734375
8 0.25
8 0.2734375
8 0.2421875
8 0.2734375
8 0.265625
8 0.25
8 0.2734375
8 0.2421875
8 0.7421875
8 0.734375
8 0.796875
8 0.7734375
8 0.7890625
8 0.7265625
8 0.734375
8 0.765625
8 0.7421875
8 0.75
8 0.7578125
8 0.7421875
8 0.75
8 0.734375
8 0.7421875
8 0.7578125
8 0.75
8 0.7578125
8 0.734375
8 0.734375
8 0.734375
8 0.7265625
8 0.765625
8 0.734375
8 0.7578125
8 0.7421875
8 0.796875
8 0.8125
8 0.8203125
8 0.734375
8 0.75
8 0.734375
8 0.765625
8 0.7421875
8 0.7265625
8 0.8203125
8 0.75
8 0.7265625
8 0.75
8 0.7578125
8 0.75
8 0.7265625
8 0.7265625
8 0.7421875
8 0.7265625
8 0.7265625
8 0.7578125
};
\end{axis}

\end{tikzpicture}

==> image/orientation2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orientation2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90625)%
    \put(0,0){\includegraphics[width=\unitlength]{orientation2.pdf}}%
    \put(0.82602596,0.60178602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.65897489,0.53250527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.94885645,0.51992462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.82541265,0.28936024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
  \end{picture}%
\endgroup%


==> image/randomness.tex <==
% This file was created by matplotlib2tikz v0.5.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.603921568627451,0.713725490196078}

% \draw[draw=white,fill=lightgray] (axis cs:0,0) rectangle (axis cs:1,1);
\begin{axis}[
xlabel={Fingerprint},
ylabel={Probability},
xmin=0, xmax=256,
ymin=0, ymax=0.01,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={16,32,64,128,256},
xticklabels={$2^{124}$,$2^{125}$,$2^{126}$,$2^{127}$,$2^{128}$}
]
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:0.319313025936607,0) rectangle (axis cs:3.48388625502834,0.00124408809308727);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:3.48388625502834,0) rectangle (axis cs:6.64845948412007,0.00160999635575999);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:6.64845948412007,0) rectangle (axis cs:9.8130327132118,0.00212226792350181);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:9.8130327132118,0) rectangle (axis cs:12.9776059423035,0.00212226792350181);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:12.9776059423035,0) rectangle (axis cs:16.1421791713953,0.00292726610138181);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:16.1421791713953,0) rectangle (axis cs:19.306752400487,0.0014636330506909);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:19.306752400487,0) rectangle (axis cs:22.4713256295787,0.0022686312285709);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:22.4713256295787,0) rectangle (axis cs:25.6358988586704,0.00212226792350181);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:25.6358988586704,0) rectangle (axis cs:28.8004720877622,0.00380544593179635);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:28.8004720877622,0) rectangle (axis cs:31.9650453168539,0.00519589732995271);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:31.9650453168539,0) rectangle (axis cs:35.1296185459456,0.00102454313548363);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:35.1296185459456,0) rectangle (axis cs:38.2941917750374,0.00219544957603636);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:38.2941917750374,0) rectangle (axis cs:41.4587650041291,0.00278090279631272);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:41.4587650041291,0) rectangle (axis cs:44.6233382332208,0.00300044775391635);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:44.6233382332208,0) rectangle (axis cs:47.7879114623126,0.00504953402488362);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:47.7879114623126,0) rectangle (axis cs:50.9524846914043,0.00321999271151999);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:50.9524846914043,0) rectangle (axis cs:54.117057920496,0.00424453584700362);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:54.117057920496,0) rectangle (axis cs:57.2816311495877,0.00556180559262543);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:57.2816311495877,0) rectangle (axis cs:60.4462043786795,0.0076108918635927);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:60.4462043786795,0) rectangle (axis cs:63.6107776077712,0.0061472588129018);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:63.6107776077712,0) rectangle (axis cs:66.7753508368629,0.00175635966082908);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:66.7753508368629,0) rectangle (axis cs:69.9399240659547,0.00300044775391635);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:69.9399240659547,0) rectangle (axis cs:73.1044972950464,0.00300044775391635);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:73.1044972950464,0) rectangle (axis cs:76.2690705241381,0.0053422606350218);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:76.2690705241381,0) rectangle (axis cs:79.4336437532299,0.00885497995667997);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:79.4336437532299,0) rectangle (axis cs:82.5982169823216,0.00409817254193453);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:82.5982169823216,0) rectangle (axis cs:85.7627902114133,0.00768407351612724);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:85.7627902114133,0) rectangle (axis cs:88.927363440505,0.00739134690598906);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:88.927363440505,0) rectangle (axis cs:92.0919366695968,0.00892816160921451);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:92.0919366695968,0) rectangle (axis cs:95.2565098986885,0.00746452855852361);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:95.2565098986885,0) rectangle (axis cs:98.4210831277802,0.00519589732995271);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:98.4210831277802,0) rectangle (axis cs:101.585656356872,0.00951361482949087);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:101.585656356872,0) rectangle (axis cs:104.750229585964,0.0090745249142836);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:104.750229585964,0) rectangle (axis cs:107.914802815055,0.0090745249142836);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:107.914802815055,0) rectangle (axis cs:111.079376044147,0.00636680377050543);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:111.079376044147,0) rectangle (axis cs:114.243949273239,0.00665953038064361);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:114.243949273239,0) rectangle (axis cs:117.408522502331,0.00585453220276361);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:117.408522502331,0) rectangle (axis cs:120.573095731422,0.00336635601658908);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:120.573095731422,0) rectangle (axis cs:123.737668960514,0.00270772114377817);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:123.737668960514,0) rectangle (axis cs:126.902242189606,0.00153681470322545);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:126.902242189606,0) rectangle (axis cs:130.066815418698,0.00153681470322545);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:130.066815418698,0) rectangle (axis cs:133.231388647789,0.00321999271151999);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:133.231388647789,0) rectangle (axis cs:136.395961876881,0.00490317071981453);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:136.395961876881,0) rectangle (axis cs:139.560535105973,0.00519589732995271);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:139.560535105973,0) rectangle (axis cs:142.725108335064,0.00717180194838543);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:142.725108335064,0) rectangle (axis cs:145.889681564156,0.00651316707557452);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:145.889681564156,0) rectangle (axis cs:149.054254793248,0.00783043682119633);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:149.054254793248,0) rectangle (axis cs:152.21882802234,0.00848907169400724);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:152.21882802234,0) rectangle (axis cs:155.383401251431,0.00797680012626542);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:155.383401251431,0) rectangle (axis cs:158.547974480523,0.00548862394009089);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:158.547974480523,0) rectangle (axis cs:161.712547709615,0.00395180923686544);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:161.712547709615,0) rectangle (axis cs:164.877120938707,0.00768407351612724);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:164.877120938707,0) rectangle (axis cs:168.041694167798,0.00578135055022907);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:168.041694167798,0) rectangle (axis cs:171.20626739689,0.00775725516866179);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:171.20626739689,0) rectangle (axis cs:174.370840625982,0.0030736294064509);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:174.370840625982,0) rectangle (axis cs:177.535413855073,0.00336635601658908);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:177.535413855073,0) rectangle (axis cs:180.699987084165,0.00387862758433089);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:180.699987084165,0) rectangle (axis cs:183.864560313257,0.00212226792350181);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:183.864560313257,0) rectangle (axis cs:187.029133542349,0.00190272296589817);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:187.029133542349,0) rectangle (axis cs:190.19370677144,0.00131726974562181);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:190.19370677144,0) rectangle (axis cs:193.358280000532,0.0014636330506909);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:193.358280000532,0) rectangle (axis cs:196.522853229624,0.00497635237234907);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:196.522853229624,0) rectangle (axis cs:199.687426458716,0.00519589732995271);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:199.687426458716,0) rectangle (axis cs:202.851999687807,0.00439089915207271);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:202.851999687807,0) rectangle (axis cs:206.016572916899,0.00278090279631272);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:206.016572916899,0) rectangle (axis cs:209.181146145991,0.00234181288110545);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:209.181146145991,0) rectangle (axis cs:212.345719375082,0.00212226792350181);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:212.345719375082,0) rectangle (axis cs:215.510292604174,0.00124408809308727);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:215.510292604174,0) rectangle (axis cs:218.674865833266,0.00109772478801818);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:218.674865833266,0) rectangle (axis cs:221.839439062358,0.000731816525345452);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:221.839439062358,0) rectangle (axis cs:225.004012291449,0.00153681470322545);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:225.004012291449,0) rectangle (axis cs:228.168585520541,0.00153681470322545);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:228.168585520541,0) rectangle (axis cs:231.333158749633,0.000878179830414542);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:231.333158749633,0) rectangle (axis cs:234.497731978725,0.000951361482949087);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:234.497731978725,0) rectangle (axis cs:237.662305207816,0.000585453220276361);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:237.662305207816,0) rectangle (axis cs:240.826878436908,0.000658634872810907);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:240.826878436908,0) rectangle (axis cs:243.991451666,0.000878179830414542);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:243.991451666,0) rectangle (axis cs:247.156024895092,0.000365908262672726);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:247.156024895092,0) rectangle (axis cs:250.320598124183,0.000219544957603636);
\draw[draw=black,fill=color0,opacity=0.75] (axis cs:250.320598124183,0) rectangle (axis cs:253.485171353275,0.000292726610138181);
\draw[fill=white,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1,1);
\end{axis}

\end{tikzpicture}

==> image/reliability_custom.tex <==
% This file was created by matplotlib2tikz v0.5.12.
\begin{tikzpicture}

\begin{axis}[
xlabel={Total Fingerprint Size $M$},
ylabel={Similarity [\%]},
xmin=0.5, xmax=6.5,
ymin=0.6, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={1,2,3,4,5,6},
xticklabels={$N+0$,$N+16$,$N+32$,$N+48$,$N+64$,$N+128$},
x tick label style={rotate=45, anchor=north east, inner sep=.5mm} % ADDED AFTER MATPLOTLIB EXPORT!
]
\addplot [thick, black]
table {%
0.75 0.73
1.25 0.73
1.25 0.84
0.75 0.84
0.75 0.73
};
\addplot [thick, black, dashed]
table {%
1 0.73
1 0.67
};
\addplot [thick, black, dashed]
table {%
1 0.84
1 0.99
};
\addplot [thick, black]
table {%
0.875 0.67
1.125 0.67
};
\addplot [thick, black]
table {%
0.875 0.99
1.125 0.99
};
\addplot [thick, black]
table {%
0.75 0.78
1.25 0.78
};
\addplot [thick, black]
table {%
1.75 0.74
2.25 0.74
2.25 0.85
1.75 0.85
1.75 0.74
};
\addplot [thick, black, dashed]
table {%
2 0.74
2 0.66
};
\addplot [thick, black, dashed]
table {%
2 0.85
2 1
};
\addplot [thick, black]
table {%
1.875 0.66
2.125 0.66
};
\addplot [thick, black]
table {%
1.875 1
2.125 1
};
\addplot [thick, black]
table {%
1.75 0.8
2.25 0.8
};
\addplot [thick, black]
table {%
2.75 0.74
3.25 0.74
3.25 0.87
2.75 0.87
2.75 0.74
};
\addplot [thick, black, dashed]
table {%
3 0.74
3 0.66
};
\addplot [thick, black, dashed]
table {%
3 0.87
3 1
};
\addplot [thick, black]
table {%
2.875 0.66
3.125 0.66
};
\addplot [thick, black]
table {%
2.875 1
3.125 1
};
\addplot [thick, black]
table {%
2.75 0.8
3.25 0.8
};
\addplot [thick, black]
table {%
3.75 0.75
4.25 0.75
4.25 0.87
3.75 0.87
3.75 0.75
};
\addplot [thick, black, dashed]
table {%
4 0.75
4 0.67
};
\addplot [thick, black, dashed]
table {%
4 0.87
4 1
};
\addplot [thick, black]
table {%
3.875 0.67
4.125 0.67
};
\addplot [thick, black]
table {%
3.875 1
4.125 1
};
\addplot [thick, black]
table {%
3.75 0.81
4.25 0.81
};
\addplot [thick, black]
table {%
4.75 0.75
5.25 0.75
5.25 0.88
4.75 0.88
4.75 0.75
};
\addplot [thick, black, dashed]
table {%
5 0.75
5 0.66
};
\addplot [thick, black, dashed]
table {%
5 0.88
5 1
};
\addplot [thick, black]
table {%
4.875 0.66
5.125 0.66
};
\addplot [thick, black]
table {%
4.875 1
5.125 1
};
\addplot [thick, black]
table {%
4.75 0.81
5.25 0.81
};
\addplot [thick, black]
table {%
5.75 0.75
6.25 0.75
6.25 0.88
5.75 0.88
5.75 0.75
};
\addplot [thick, black, dashed]
table {%
6 0.75
6 0.62
};
\addplot [thick, black, dashed]
table {%
6 0.88
6 1
};
\addplot [thick, black]
table {%
5.875 0.62
6.125 0.62
};
\addplot [thick, black]
table {%
5.875 1
6.125 1
};
\addplot [thick, black]
table {%
5.75 0.81
6.25 0.81
};
\end{axis}

\end{tikzpicture}
